Energy-Based In-Domain Control of a Piezo-Actuated Euler-Bernoulli Beam

The main contribution of this paper is the extension of the well-known boundary-control strategy based on structural invariants to the control of infinite-dimensional systems with in-domain actuation. The systems under consideration, governed by partial differential equations, are described in a port-Hamiltonian setting making heavy use of the underlying jet-bundle structure, where we restrict ourselves to systems with 1-dimensional spatial domain and 2nd-order Hamiltonian. To show the applicability of the proposed approach, we develop a dynamic controller for an Euler-Bernoulli beam actuated with a pair of piezoelectric patches and conclude the article with simulation results.

==> w_Beam.tex <==
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
z tick label style={/pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd}, 
width=6.5cm,
height=5cm,
at={(0.0in,0.0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
tick align=outside,
xlabel={$z^1~(\text{m})$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=30,
ylabel={$t~(\text{s})$},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-0.06,
zmax=0.16,
zlabel={$w~(\text{m})$},
zmajorgrids,
view={-37.5}{30},%{-65}{12},
axis background/.style={fill=white},
xlabel style={yshift=0.3cm},
ylabel style={yshift=0.3cm},
zlabel style={yshift=-0.1cm},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%mesh/interior colormap name=jet,
colormap={slategraywhite}{rgb255=(4,110,152) rgb255=(255,255,255)}
]

\addplot3[%
surf,
shader=faceted,z buffer=sort,mesh/rows=26]  %%%
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.2	0	0\\
0	0.4	0	0\\
0	0.6	0	0\\
0	0.8	0	0\\
0	1	0	0\\
0	1.2	0	0\\
0	1.4	0	0\\
0	1.6	0	0\\
0	1.8	0	0\\
0	2	0	0\\
0	2.2	0	0\\
0	2.4	0	0\\
0	2.6	0	0\\
0	2.8	0	0\\
0	3	0	0\\
0	3.2	0	0\\
0	3.4	0	0\\
0	3.6	0	0\\
0	3.8	0	0\\
0	4	0	0\\
0	4.2	0	0\\
0	4.4	0	0\\
0	4.6	0	0\\
0	4.8	0	0\\
0	5	0	0\\
0	5.2	0	0\\
0	5.4	0	0\\
0	5.6	0	0\\
0	5.8	0	0\\
0	6	0	0\\
0	6.2	0	0\\
0	6.4	0	0\\
0	6.6	0	0\\
0	6.8	0	0\\
0	7	0	0\\
0	7.2	0	0\\
0	7.4	0	0\\
0	7.6	0	0\\
0	7.8	0	0\\
0	8	0	0\\
0	8.2	0	0\\
0	8.4	0	0\\
0	8.6	0	0\\
0	8.8	0	0\\
0	9	0	0\\
0	9.2	0	0\\
0	9.4	0	0\\
0	9.6	0	0\\
0	9.8	0	0\\
0	10.8	0	0\\
0	11.8	0	0\\
0	12.8	0	0\\
0	13.8	0	0\\
0	14.8	0	0\\
0	15.8	0	0\\
0	16.8	0	0\\
0	17.8	0	0\\
0	18.8	0	0\\
0	19.8	0	0\\
0	20.8	0	0\\
0	21.8	0	0\\
0	22.8	0	0\\
0	23.8	0	0\\
0	24.8	0	0\\
0	25.8	0	0\\
0	26.8	0	0\\
0	27.8	0	0\\
0	28.8	0	0\\
0	29.8	0	0\\
0.04	0	0	0\\
0.04	0.2	-9.90507470866584e-05	-9.90507470866584e-05\\
0.04	0.4	-0.000103891742900884	-0.000103891742900884\\
0.04	0.6	-5.8134062018118e-06	-5.8134062018118e-06\\
0.04	0.8	7.93737890220701e-05	7.93737890220701e-05\\
0.04	1	0.00013621884732111	0.00013621884732111\\
0.04	1.2	0.000120484142404635	0.000120484142404635\\
0.04	1.4	3.30230573134637e-05	3.30230573134637e-05\\
0.04	1.6	-5.58820686574455e-05	-5.58820686574455e-05\\
0.04	1.8	-0.000109477964155559	-0.000109477964155559\\
0.04	2	-7.04058448258165e-05	-7.04058448258165e-05\\
0.04	2.2	-2.59584620628562e-05	-2.59584620628562e-05\\
0.04	2.4	2.89174975353849e-05	2.89174975353849e-05\\
0.04	2.6	7.90774403400816e-05	7.90774403400816e-05\\
0.04	2.8	8.52089993547312e-05	8.52089993547312e-05\\
0.04	3	2.72497573273217e-05	2.72497573273217e-05\\
0.04	3.2	-4.52554286803543e-05	-4.52554286803543e-05\\
0.04	3.4	-6.64085597927298e-05	-6.64085597927298e-05\\
0.04	3.6	-4.84403087447688e-05	-4.84403087447688e-05\\
0.04	3.8	-2.24608257924932e-05	-2.24608257924932e-05\\
0.04	4	1.55476843440225e-05	1.55476843440225e-05\\
0.04	4.2	5.72212821478471e-05	5.72212821478471e-05\\
0.04	4.4	5.49187042135177e-05	5.49187042135177e-05\\
0.04	4.6	1.57979992203635e-05	1.57979992203635e-05\\
0.04	4.8	-2.36874767505784e-05	-2.36874767505784e-05\\
0.04	5	-3.46278942078798e-05	-3.46278942078798e-05\\
0.04	5.2	-3.82238698357413e-05	-3.82238698357413e-05\\
0.04	5.4	-2.30287948373352e-05	-2.30287948373352e-05\\
0.04	5.6	1.73903123095892e-05	1.73903123095892e-05\\
0.04	5.8	4.16855577826826e-05	4.16855577826826e-05\\
0.04	6	2.93661985592912e-05	2.93661985592912e-05\\
0.04	6.2	5.493823257619e-06	5.493823257619e-06\\
0.04	6.4	-7.53562358467655e-06	-7.53562358467655e-06\\
0.04	6.6	-2.35874038609424e-05	-2.35874038609424e-05\\
0.04	6.8	-3.13567432451572e-05	-3.13567432451572e-05\\
0.04	7	-1.38021946462542e-05	-1.38021946462542e-05\\
0.04	7.2	1.63895709103005e-05	1.63895709103005e-05\\
0.04	7.4	2.28251159549306e-05	2.28251159549306e-05\\
0.04	7.6	1.59591469749035e-05	1.59591469749035e-05\\
0.04	7.8	5.44348950478499e-06	5.44348950478499e-06\\
0.04	8	-5.13395619471495e-07	-5.13395619471495e-07\\
0.04	8.2	-1.74969307917869e-05	-1.74969307917869e-05\\
0.04	8.4	-2.39750323666189e-05	-2.39750323666189e-05\\
0.04	8.6	-8.96021503391465e-06	-8.96021503391465e-06\\
0.04	8.8	8.67713488865433e-06	8.67713488865433e-06\\
0.04	9	1.22714340386366e-05	1.22714340386366e-05\\
0.04	9.2	1.40854814519553e-05	1.40854814519553e-05\\
0.04	9.4	1.53933213829945e-05	1.53933213829945e-05\\
0.04	9.6	-1.57892584553098e-06	-1.57892584553098e-06\\
0.04	9.8	-1.51643101243754e-05	-1.51643101243754e-05\\
0.04	10.8	1.10233867871275e-05	1.10233867871275e-05\\
0.04	11.8	2.10771231241882e-06	2.10771231241882e-06\\
0.04	12.8	-3.30110732073814e-06	-3.30110732073814e-06\\
0.04	13.8	2.62095264563408e-06	2.62095264563408e-06\\
0.04	14.8	-4.08360364421307e-06	-4.08360364421307e-06\\
0.04	15.8	-1.82535674088318e-06	-1.82535674088318e-06\\
0.04	16.8	1.63018081277668e-06	1.63018081277668e-06\\
0.04	17.8	1.51932919468603e-06	1.51932919468603e-06\\
0.04	18.8	7.53577748820046e-07	7.53577748820046e-07\\
0.04	19.8	-8.60731581048902e-07	-8.60731581048902e-07\\
0.04	20.8	7.66816027067725e-08	7.66816027067725e-08\\
0.04	21.8	-1.95187059346352e-06	-1.95187059346352e-06\\
0.04	22.8	6.16002198350043e-07	6.16002198350043e-07\\
0.04	23.8	2.85293202040658e-06	2.85293202040658e-06\\
0.04	24.8	-1.35950696703103e-06	-1.35950696703103e-06\\
0.04	25.8	4.78350990008952e-07	4.78350990008952e-07\\
0.04	26.8	-6.33143412872902e-07	-6.33143412872902e-07\\
0.04	27.8	-2.39839751633461e-06	-2.39839751633461e-06\\
0.04	28.8	1.04063427449959e-06	1.04063427449959e-06\\
0.04	29.8	-2.87220751960264e-08	-2.87220751960264e-08\\
0.08	0	0	0\\
0.08	0.2	-0.000403467263707125	-0.000403467263707125\\
0.08	0.4	-0.000411657927967201	-0.000411657927967201\\
0.08	0.6	-9.31888767274667e-06	-9.31888767274667e-06\\
0.08	0.8	0.000298080362258634	0.000298080362258634\\
0.08	1	0.000525632042735779	0.000525632042735779\\
0.08	1.2	0.000461823899602346	0.000461823899602346\\
0.08	1.4	0.000135838711495102	0.000135838711495102\\
0.08	1.6	-0.000221838733485456	-0.000221838733485456\\
0.08	1.8	-0.000422039065625387	-0.000422039065625387\\
0.08	2	-0.000282116115052379	-0.000282116115052379\\
0.08	2.2	-9.01340810873206e-05	-9.01340810873206e-05\\
0.08	2.4	0.000118332420549263	0.000118332420549263\\
0.08	2.6	0.000312852153166006	0.000312852153166006\\
0.08	2.8	0.000325330434380488	0.000325330434380488\\
0.08	3	9.87677669335759e-05	9.87677669335759e-05\\
0.08	3.2	-0.000169615925527126	-0.000169615925527126\\
0.08	3.4	-0.000263799060356744	-0.000263799060356744\\
0.08	3.6	-0.000193358164870869	-0.000193358164870869\\
0.08	3.8	-8.86876477616647e-05	-8.86876477616647e-05\\
0.08	4	7.2820071462207e-05	7.2820071462207e-05\\
0.08	4.2	0.000227910744032589	0.000227910744032589\\
0.08	4.4	0.000206507864421226	0.000206507864421226\\
0.08	4.6	5.46023231722258e-05	5.46023231722258e-05\\
0.08	4.8	-9.60075843693119e-05	-9.60075843693119e-05\\
0.08	5	-0.000140750273302666	-0.000140750273302666\\
0.08	5.2	-0.000155084711668987	-0.000155084711668987\\
0.08	5.4	-8.35396343862504e-05	-8.35396343862504e-05\\
0.08	5.6	6.40500824031836e-05	6.40500824031836e-05\\
0.08	5.8	0.000163654503194298	0.000163654503194298\\
0.08	6	0.000116798929466557	0.000116798929466557\\
0.08	6.2	2.59145103263598e-05	2.59145103263598e-05\\
0.08	6.4	-3.17127278553803e-05	-3.17127278553803e-05\\
0.08	6.6	-9.01974765677194e-05	-9.01974765677194e-05\\
0.08	6.8	-0.000118618557416019	-0.000118618557416019\\
0.08	7	-5.71068153435854e-05	-5.71068153435854e-05\\
0.08	7.2	5.8883982092441e-05	5.8883982092441e-05\\
0.08	7.4	9.19329585008017e-05	9.19329585008017e-05\\
0.08	7.6	6.63346238085599e-05	6.63346238085599e-05\\
0.08	7.8	2.77118653875633e-05	2.77118653875633e-05\\
0.08	8	-5.20055672941604e-06	-5.20055672941604e-06\\
0.08	8.2	-7.31652557777643e-05	-7.31652557777643e-05\\
0.08	8.4	-9.03608425729844e-05	-9.03608425729844e-05\\
0.08	8.6	-2.96381420187279e-05	-2.96381420187279e-05\\
0.08	8.8	3.57014921662642e-05	3.57014921662642e-05\\
0.08	9	4.88742393484247e-05	4.88742393484247e-05\\
0.08	9.2	5.05948594105144e-05	5.05948594105144e-05\\
0.08	9.4	4.82423484795615e-05	4.82423484795615e-05\\
0.08	9.6	-6.78025957301409e-06	-6.78025957301409e-06\\
0.08	9.8	-6.09205604038307e-05	-6.09205604038307e-05\\
0.08	10.8	4.00222798471181e-05	4.00222798471181e-05\\
0.08	11.8	8.26027453337534e-08	8.26027453337534e-08\\
0.08	12.8	-1.46197859861538e-05	-1.46197859861538e-05\\
0.08	13.8	1.59775635757346e-05	1.59775635757346e-05\\
0.08	14.8	-1.21659840401371e-05	-1.21659840401371e-05\\
0.08	15.8	-3.96545149718415e-06	-3.96545149718415e-06\\
0.08	16.8	6.42924765241163e-06	6.42924765241163e-06\\
0.08	17.8	-2.73203107774491e-07	-2.73203107774491e-07\\
0.08	18.8	1.41371746819232e-06	1.41371746819232e-06\\
0.08	19.8	1.55684325672853e-07	1.55684325672853e-07\\
0.08	20.8	-6.47971877269197e-07	-6.47971877269197e-07\\
0.08	21.8	-4.06622369065469e-06	-4.06622369065469e-06\\
0.08	22.8	1.40827422349642e-06	1.40827422349642e-06\\
0.08	23.8	4.31370843984045e-06	4.31370843984045e-06\\
0.08	24.8	-2.35187816792793e-06	-2.35187816792793e-06\\
0.08	25.8	2.61346720969498e-06	2.61346720969498e-06\\
0.08	26.8	-1.31995179521028e-06	-1.31995179521028e-06\\
0.08	27.8	-5.35371787152019e-06	-5.35371787152019e-06\\
0.08	28.8	2.31412654080427e-06	2.31412654080427e-06\\
0.08	29.8	-3.85531997516792e-07	-3.85531997516792e-07\\
0.12	0	0	0\\
0.12	0.2	-0.000927645387537396	-0.000927645387537396\\
0.12	0.4	-0.000883498821314766	-0.000883498821314766\\
0.12	0.6	-1.89310685939566e-05	-1.89310685939566e-05\\
0.12	0.8	0.000669829754065443	0.000669829754065443\\
0.12	1	0.00114135133207099	0.00114135133207099\\
0.12	1.2	0.00101487218359759	0.00101487218359759\\
0.12	1.4	0.000306779305316863	0.000306779305316863\\
0.12	1.6	-0.000495778838565961	-0.000495778838565961\\
0.12	1.8	-0.000928327640318329	-0.000928327640318329\\
0.12	2	-0.000635375527232744	-0.000635375527232744\\
0.12	2.2	-0.000191365288928209	-0.000191365288928209\\
0.12	2.4	0.000285189580596641	0.000285189580596641\\
0.12	2.6	0.000695071764744948	0.000695071764744948\\
0.12	2.8	0.000710264019321711	0.000710264019321711\\
0.12	3	0.000210862871501452	0.000210862871501452\\
0.12	3.2	-0.000364725535712434	-0.000364725535712434\\
0.12	3.4	-0.000578860833818723	-0.000578860833818723\\
0.12	3.6	-0.000436925122963473	-0.000436925122963473\\
0.12	3.8	-0.000200643593328813	-0.000200643593328813\\
0.12	4	0.000173326771140369	0.000173326771140369\\
0.12	4.2	0.000500098849000486	0.000500098849000486\\
0.12	4.4	0.00044846040793339	0.00044846040793339\\
0.12	4.6	0.000114804457220418	0.000114804457220418\\
0.12	4.8	-0.00020841340856885	-0.00020841340856885\\
0.12	5	-0.00031385088864594	-0.00031385088864594\\
0.12	5.2	-0.00034488085391692	-0.00034488085391692\\
0.12	5.4	-0.000180150740427744	-0.000180150740427744\\
0.12	5.6	0.000141316775864721	0.000141316775864721\\
0.12	5.8	0.000358782626652968	0.000358782626652968\\
0.12	6	0.000262694664569836	0.000262694664569836\\
0.12	6.2	6.3698674813559e-05	6.3698674813559e-05\\
0.12	6.4	-7.88658709790784e-05	-7.88658709790784e-05\\
0.12	6.6	-0.000202157383300856	-0.000202157383300856\\
0.12	6.8	-0.000262993242401832	-0.000262993242401832\\
0.12	7	-0.000124931863997993	-0.000124931863997993\\
0.12	7.2	0.000124527091791843	0.000124527091791843\\
0.12	7.4	0.000205826772267007	0.000205826772267007\\
0.12	7.6	0.000153831085745229	0.000153831085745229\\
0.12	7.8	7.06735090655277e-05	7.06735090655277e-05\\
0.12	8	-1.62935694939936e-05	-1.62935694939936e-05\\
0.12	8.2	-0.00016422244806726	-0.00016422244806726\\
0.12	8.4	-0.000194018537682396	-0.000194018537682396\\
0.12	8.6	-6.07600564251635e-05	-6.07600564251635e-05\\
0.12	8.8	7.73016990628437e-05	7.73016990628437e-05\\
0.12	9	0.000103378853192501	0.000103378853192501\\
0.12	9.2	0.000108572853599031	0.000108572853599031\\
0.12	9.4	9.57571959503662e-05	9.57571959503662e-05\\
0.12	9.6	-1.5848644286762e-05	-1.5848644286762e-05\\
0.12	9.8	-0.000134107211477891	-0.000134107211477891\\
0.12	10.8	9.01523530858513e-05	9.01523530858513e-05\\
0.12	11.8	-1.06624275905801e-05	-1.06624275905801e-05\\
0.12	12.8	-3.31104646015833e-05	-3.31104646015833e-05\\
0.12	13.8	3.90942745161672e-05	3.90942745161672e-05\\
0.12	14.8	-2.55297929460733e-05	-2.55297929460733e-05\\
0.12	15.8	-2.80307370115191e-06	-2.80307370115191e-06\\
0.12	16.8	1.41829041010545e-05	1.41829041010545e-05\\
0.12	17.8	-4.44087488926883e-06	-4.44087488926883e-06\\
0.12	18.8	1.84722067682545e-06	1.84722067682545e-06\\
0.12	19.8	2.17517961756662e-07	2.17517961756662e-07\\
0.12	20.8	-1.68194787687459e-06	-1.68194787687459e-06\\
0.12	21.8	-6.79341158097213e-06	-6.79341158097213e-06\\
0.12	22.8	3.25248501497051e-06	3.25248501497051e-06\\
0.12	23.8	5.38375774371077e-06	5.38375774371077e-06\\
0.12	24.8	-4.37796076422705e-06	-4.37796076422705e-06\\
0.12	25.8	6.9940795701566e-06	6.9940795701566e-06\\
0.12	26.8	-2.12471617495929e-06	-2.12471617495929e-06\\
0.12	27.8	-7.87439963818197e-06	-7.87439963818197e-06\\
0.12	28.8	4.87005098528457e-06	4.87005098528457e-06\\
0.12	29.8	-3.11245223862974e-06	-3.11245223862974e-06\\
0.16	0	0	0\\
0.16	0.2	-0.00163783295809899	-0.00163783295809899\\
0.16	0.4	-0.00152618112234821	-0.00152618112234821\\
0.16	0.6	-1.76643051853896e-05	-1.76643051853896e-05\\
0.16	0.8	0.00117949294377822	0.00117949294377822\\
0.16	1	0.00197258422401894	0.00197258422401894\\
0.16	1.2	0.00176274592152637	0.00176274592152637\\
0.16	1.4	0.000554390130218234	0.000554390130218234\\
0.16	1.6	-0.000859134759021632	-0.000859134759021632\\
0.16	1.8	-0.00161121217774841	-0.00161121217774841\\
0.16	2	-0.00113577126613369	-0.00113577126613369\\
0.16	2.2	-0.000337924058715878	-0.000337924058715878\\
0.16	2.4	0.000510227724969121	0.000510227724969121\\
0.16	2.6	0.00121474500686116	0.00121474500686116\\
0.16	2.8	0.00121775182317664	0.00121775182317664\\
0.16	3	0.000363412687086815	0.000363412687086815\\
0.16	3.2	-0.000620435309929831	-0.000620435309929831\\
0.16	3.4	-0.000999090896965688	-0.000999090896965688\\
0.16	3.6	-0.000776585211131553	-0.000776585211131553\\
0.16	3.8	-0.000350179250078453	-0.000350179250078453\\
0.16	4	0.000312155753600607	0.000312155753600607\\
0.16	4.2	0.000871744720825727	0.000871744720825727\\
0.16	4.4	0.000782040094343268	0.000782040094343268\\
0.16	4.6	0.000200620739031097	0.000200620739031097\\
0.16	4.8	-0.000351006214098945	-0.000351006214098945\\
0.16	5	-0.000559059064485539	-0.000559059064485539\\
0.16	5.2	-0.000601595934573195	-0.000601595934573195\\
0.16	5.4	-0.000314112979289156	-0.000314112979289156\\
0.16	5.6	0.000244541559404999	0.000244541559404999\\
0.16	5.8	0.000616754507476869	0.000616754507476869\\
0.16	6	0.000466050587797592	0.000466050587797592\\
0.16	6.2	0.000122998766134823	0.000122998766134823\\
0.16	6.4	-0.000142044484427645	-0.000142044484427645\\
0.16	6.6	-0.000359100987741223	-0.000359100987741223\\
0.16	6.8	-0.000460546200061792	-0.000460546200061792\\
0.16	7	-0.000214732161886623	-0.000214732161886623\\
0.16	7.2	0.000207441036920119	0.000207441036920119\\
0.16	7.4	0.000361970771140855	0.000361970771140855\\
0.16	7.6	0.000273127298930863	0.000273127298930863\\
0.16	7.8	0.000130622489104486	0.000130622489104486\\
0.16	8	-3.6275919556867e-05	-3.6275919556867e-05\\
0.16	8.2	-0.000290010539694698	-0.000290010539694698\\
0.16	8.4	-0.000332178251362968	-0.000332178251362968\\
0.16	8.6	-0.000103619655009983	-0.000103619655009983\\
0.16	8.8	0.00013276302421088	0.00013276302421088\\
0.16	9	0.000182459751778395	0.000182459751778395\\
0.16	9.2	0.000190569417746888	0.000190569417746888\\
0.16	9.4	0.000158413927190042	0.000158413927190042\\
0.16	9.6	-3.07711581167006e-05	-3.07711581167006e-05\\
0.16	9.8	-0.000229803691564788	-0.000229803691564788\\
0.16	10.8	0.000158436203665546	0.000158436203665546\\
0.16	11.8	-2.90171113014885e-05	-2.90171113014885e-05\\
0.16	12.8	-5.77862717971176e-05	-5.77862717971176e-05\\
0.16	13.8	7.33168895807898e-05	7.33168895807898e-05\\
0.16	14.8	-4.40901058796978e-05	-4.40901058796978e-05\\
0.16	15.8	-1.1875937061919e-06	-1.1875937061919e-06\\
0.16	16.8	2.44507267250389e-05	2.44507267250389e-05\\
0.16	17.8	-1.32876662181246e-05	-1.32876662181246e-05\\
0.16	18.8	4.24659118873822e-06	4.24659118873822e-06\\
0.16	19.8	1.4463965025208e-06	1.4463965025208e-06\\
0.16	20.8	-5.0098488915989e-06	-5.0098488915989e-06\\
0.16	21.8	-6.83460330446512e-06	-6.83460330446512e-06\\
0.16	22.8	5.36735765384271e-06	5.36735765384271e-06\\
0.16	23.8	4.49173145650136e-06	4.49173145650136e-06\\
0.16	24.8	-5.41435981335432e-06	-5.41435981335432e-06\\
0.16	25.8	9.78845675510574e-06	9.78845675510574e-06\\
0.16	26.8	-3.42061788707072e-06	-3.42061788707072e-06\\
0.16	27.8	-7.82890052551593e-06	-7.82890052551593e-06\\
0.16	28.8	7.27960711752626e-06	7.27960711752626e-06\\
0.16	29.8	-6.23226645887094e-06	-6.23226645887094e-06\\
0.2	0	0	0\\
0.2	0.2	-0.00251475020507872	-0.00251475020507872\\
0.2	0.4	-0.00229642832189192	-0.00229642832189192\\
0.2	0.6	-3.97627377716768e-05	-3.97627377716768e-05\\
0.2	0.8	0.00182970248962141	0.00182970248962141\\
0.2	1	0.0029913122590255	0.0029913122590255\\
0.2	1.2	0.00268014543102425	0.00268014543102425\\
0.2	1.4	0.000863356133136427	0.000863356133136427\\
0.2	1.6	-0.00130960821156057	-0.00130960821156057\\
0.2	1.8	-0.00244759396608671	-0.00244759396608671\\
0.2	2	-0.0017818579773932	-0.0017818579773932\\
0.2	2.2	-0.00052491264665915	-0.00052491264665915\\
0.2	2.4	0.000802045363366293	0.000802045363366293\\
0.2	2.6	0.0018663085502537	0.0018663085502537\\
0.2	2.8	0.00184173132686967	0.00184173132686967\\
0.2	3	0.000554528978390019	0.000554528978390019\\
0.2	3.2	-0.000934796773320421	-0.000934796773320421\\
0.2	3.4	-0.00151803864391222	-0.00151803864391222\\
0.2	3.6	-0.0012137831041509	-0.0012137831041509\\
0.2	3.8	-0.000536691375048062	-0.000536691375048062\\
0.2	4	0.000489414985256357	0.000489414985256357\\
0.2	4.2	0.00133191881769344	0.00133191881769344\\
0.2	4.4	0.00119941903805841	0.00119941903805841\\
0.2	4.6	0.000311942067053632	0.000311942067053632\\
0.2	4.8	-0.000526556705358639	-0.000526556705358639\\
0.2	5	-0.000871439498735714	-0.000871439498735714\\
0.2	5.2	-0.000917859431715905	-0.000917859431715905\\
0.2	5.4	-0.000472429468890243	-0.000472429468890243\\
0.2	5.6	0.000376750726735613	0.000376750726735613\\
0.2	5.8	0.000928493650807465	0.000928493650807465\\
0.2	6	0.00072191465525713	0.00072191465525713\\
0.2	6.2	0.000200194483071477	0.000200194483071477\\
0.2	6.4	-0.000221782779667088	-0.000221782779667088\\
0.2	6.6	-0.000564262646636809	-0.000564262646636809\\
0.2	6.8	-0.000706692067811872	-0.000706692067811872\\
0.2	7	-0.000326689274682932	-0.000326689274682932\\
0.2	7.2	0.000307773840266713	0.000307773840266713\\
0.2	7.4	0.000555778603366522	0.000555778603366522\\
0.2	7.6	0.000427250956702102	0.000427250956702102\\
0.2	7.8	0.000209726838443891	0.000209726838443891\\
0.2	8	-6.45341531544209e-05	-6.45341531544209e-05\\
0.2	8.2	-0.000442025712951209	-0.000442025712951209\\
0.2	8.4	-0.000505309132534074	-0.000505309132534074\\
0.2	8.6	-0.000159647384173261	-0.000159647384173261\\
0.2	8.8	0.000196393398058032	0.000196393398058032\\
0.2	9	0.000287088674249892	0.000287088674249892\\
0.2	9.2	0.000294485075342673	0.000294485075342673\\
0.2	9.4	0.000230686341930895	0.000230686341930895\\
0.2	9.6	-5.59646746322551e-05	-5.59646746322551e-05\\
0.2	9.8	-0.000344709121772667	-0.000344709121772667\\
0.2	10.8	0.000246236295086524	0.000246236295086524\\
0.2	11.8	-5.61191024403728e-05	-5.61191024403728e-05\\
0.2	12.8	-8.23014690288233e-05	-8.23014690288233e-05\\
0.2	13.8	0.000115548562318042	0.000115548562318042\\
0.2	14.8	-7.06893859929754e-05	-7.06893859929754e-05\\
0.2	15.8	3.29352672067958e-06	3.29352672067958e-06\\
0.2	16.8	3.20827727956589e-05	3.20827727956589e-05\\
0.2	17.8	-2.59357719100897e-05	-2.59357719100897e-05\\
0.2	18.8	1.05009625708694e-05	1.05009625708694e-05\\
0.2	19.8	2.84127459260312e-06	2.84127459260312e-06\\
0.2	20.8	-6.22375816399056e-06	-6.22375816399056e-06\\
0.2	21.8	-5.17532723237484e-06	-5.17532723237484e-06\\
0.2	22.8	5.92969902640674e-06	5.92969902640674e-06\\
0.2	23.8	2.51043141606924e-06	2.51043141606924e-06\\
0.2	24.8	-6.99387997874031e-06	-6.99387997874031e-06\\
0.2	25.8	1.20365324655759e-05	1.20365324655759e-05\\
0.2	26.8	-5.77825109068443e-06	-5.77825109068443e-06\\
0.2	27.8	-6.93730876117507e-06	-6.93730876117507e-06\\
0.2	28.8	1.01407601579701e-05	1.01407601579701e-05\\
0.2	29.8	-9.25279725376085e-06	-9.25279725376085e-06\\
0.24	0	0	0\\
0.24	0.2	-0.00343250148318427	-0.00343250148318427\\
0.24	0.4	-0.00299460126758202	-0.00299460126758202\\
0.24	0.6	0.000140632270567602	0.000140632270567602\\
0.24	0.8	0.00284899713587364	0.00284899713587364\\
0.24	1	0.00444255055986605	0.00444255055986605\\
0.24	1.2	0.00403769550434723	0.00403769550434723\\
0.24	1.4	0.00154716857360637	0.00154716857360637\\
0.24	1.6	-0.00150666001030928	-0.00150666001030928\\
0.24	1.8	-0.00309208207064479	-0.00309208207064479\\
0.24	2	-0.00223312751799207	-0.00223312751799207\\
0.24	2.2	-0.000426975654719358	-0.000426975654719358\\
0.24	2.4	0.00146275506034897	0.00146275506034897\\
0.24	2.6	0.00293499197604652	0.00293499197604652\\
0.24	2.8	0.0028741561100973	0.0028741561100973\\
0.24	3	0.00109583767287272	0.00109583767287272\\
0.24	3.2	-0.000964799109488531	-0.000964799109488531\\
0.24	3.4	-0.0017922470603413	-0.0017922470603413\\
0.24	3.6	-0.00139976717069586	-0.00139976717069586\\
0.24	3.8	-0.00043476891941621	-0.00043476891941621\\
0.24	4	0.00100890040871808	0.00100890040871808\\
0.24	4.2	0.00217556064675978	0.00217556064675978\\
0.24	4.4	0.00200255727945429	0.00200255727945429\\
0.24	4.6	0.000764764495825248	0.000764764495825248\\
0.24	4.8	-0.000405486275846629	-0.000405486275846629\\
0.24	5	-0.000915631932865234	-0.000915631932865234\\
0.24	5.2	-0.000963718819564837	-0.000963718819564837\\
0.24	5.4	-0.000336339926723446	-0.000336339926723446\\
0.24	5.6	0.000839960170807157	0.000839960170807157\\
0.24	5.8	0.00160087166158203	0.00160087166158203\\
0.24	6	0.00134001878615933	0.00134001878615933\\
0.24	6.2	0.000616024194313628	0.000616024194313628\\
0.24	6.4	1.0928768754218e-05	1.0928768754218e-05\\
0.24	6.6	-0.000479872488901678	-0.000479872488901678\\
0.24	6.8	-0.000664024967095211	-0.000664024967095211\\
0.24	7	-0.000133078800421701	-0.000133078800421701\\
0.24	7.2	0.000739207650239534	0.000739207650239534\\
0.24	7.4	0.00109692015144517	0.00109692015144517\\
0.24	7.6	0.000923686499333243	0.000923686499333243\\
0.24	7.8	0.000619321688778203	0.000619321688778203\\
0.24	8	0.000218400580111712	0.000218400580111712\\
0.24	8.2	-0.000291649141003399	-0.000291649141003399\\
0.24	8.4	-0.000382789344583556	-0.000382789344583556\\
0.24	8.6	9.31098986940588e-05	9.31098986940588e-05\\
0.24	8.8	0.000584958912541474	0.000584958912541474\\
0.24	9	0.000731499306757483	0.000731499306757483\\
0.24	9.2	0.000735085506144032	0.000735085506144032\\
0.24	9.4	0.00063283057040866	0.00063283057040866\\
0.24	9.6	0.000240331752002411	0.000240331752002411\\
0.24	9.8	-0.000153812797082977	-0.000153812797082977\\
0.24	10.8	0.000667441297512375	0.000667441297512375\\
0.24	11.8	0.000235167439516299	0.000235167439516299\\
0.24	12.8	0.00021050705933717	0.00021050705933717\\
0.24	13.8	0.000479936915760275	0.000479936915760275\\
0.24	14.8	0.000219471399065946	0.000219471399065946\\
0.24	15.8	0.000328548006879629	0.000328548006879629\\
0.24	16.8	0.000360745265279337	0.000360745265279337\\
0.24	17.8	0.000281061393644382	0.000281061393644382\\
0.24	18.8	0.000335485027006281	0.000335485027006281\\
0.24	19.8	0.000324337471932349	0.000324337471932349\\
0.24	20.8	0.0003132422868774	0.0003132422868774\\
0.24	21.8	0.000317629838339175	0.000317629838339175\\
0.24	22.8	0.000326704019079367	0.000326704019079367\\
0.24	23.8	0.000319689884858666	0.000319689884858666\\
0.24	24.8	0.000311306068210291	0.000311306068210291\\
0.24	25.8	0.00033264788741427	0.00033264788741427\\
0.24	26.8	0.000312747784727886	0.000312747784727886\\
0.24	27.8	0.000313953270805845	0.000313953270805845\\
0.24	28.8	0.000332152305795078	0.000332152305795078\\
0.24	29.8	0.0003100170194573	0.0003100170194573\\
0.28	0	0	0\\
0.28	0.2	-0.00393337738363162	-0.00393337738363162\\
0.28	0.4	-0.00304010866694021	-0.00304010866694021\\
0.28	0.6	0.00119621541744868	0.00119621541744868\\
0.28	0.8	0.00489587076633163	0.00489587076633163\\
0.28	1	0.00706735213627561	0.00706735213627561\\
0.28	1.2	0.00665120531077055	0.00665120531077055\\
0.28	1.4	0.00353010039729176	0.00353010039729176\\
0.28	1.6	-0.000440435947253006	-0.000440435947253006\\
0.28	1.8	-0.00251814072479476	-0.00251814072479476\\
0.28	2	-0.00148567086943736	-0.00148567086943736\\
0.28	2.2	0.000890559171804247	0.000890559171804247\\
0.28	2.4	0.00337167256797037	0.00337167256797037\\
0.28	2.6	0.00530413715615041	0.00530413715615041\\
0.28	2.8	0.00523534681645434	0.00523534681645434\\
0.28	3	0.00296622184378788	0.00296622184378788\\
0.28	3.2	0.000299793033380574	0.000299793033380574\\
0.28	3.4	-0.000803758744613823	-0.000803758744613823\\
0.28	3.6	-0.000344663382976088	-0.000344663382976088\\
0.28	3.8	0.000902962201092901	0.000902962201092901\\
0.28	4	0.00278925321896196	0.00278925321896196\\
0.28	4.2	0.00431209974367225	0.00431209974367225\\
0.28	4.4	0.00412273005560195	0.00412273005560195\\
0.28	4.6	0.00252289768272341	0.00252289768272341\\
0.28	4.8	0.00100947646847471	0.00100947646847471\\
0.28	5	0.00031289119066689	0.00031289119066689\\
0.28	5.2	0.000249163028867002	0.000249163028867002\\
0.28	5.4	0.00104606547388344	0.00104606547388344\\
0.28	5.6	0.00257140710538045	0.00257140710538045\\
0.28	5.8	0.00356582133048813	0.00356582133048813\\
0.28	6	0.00326041010480701	0.00326041010480701\\
0.28	6.2	0.00232991379652733	0.00232991379652733\\
0.28	6.4	0.00153105868270497	0.00153105868270497\\
0.28	6.6	0.000881767155676414	0.000881767155676414\\
0.28	6.8	0.000637627344071463	0.000637627344071463\\
0.28	7	0.00132323659076566	0.00132323659076566\\
0.28	7.2	0.00244013844253614	0.00244013844253614\\
0.28	7.4	0.00292739162904074	0.00292739162904074\\
0.28	7.6	0.00271279003908232	0.00271279003908232\\
0.28	7.8	0.00232517707799708	0.00232517707799708\\
0.28	8	0.00178967365377072	0.00178967365377072\\
0.28	8.2	0.00113597377771932	0.00113597377771932\\
0.28	8.4	0.00100512599806848	0.00100512599806848\\
0.28	8.6	0.00161297241075937	0.00161297241075937\\
0.28	8.8	0.00225097160256696	0.00225097160256696\\
0.28	9	0.00245491239988818	0.00245491239988818\\
0.28	9.2	0.00246214637407901	0.00246214637407901\\
0.28	9.4	0.00232484602545544	0.00232484602545544\\
0.28	9.6	0.00182529347750083	0.00182529347750083\\
0.28	9.8	0.00131147900905777	0.00131147900905777\\
0.28	10.8	0.00237406294915061	0.00237406294915061\\
0.28	11.8	0.00180091045153804	0.00180091045153804\\
0.28	12.8	0.00178345299147711	0.00178345299147711\\
0.28	13.8	0.00212484757963682	0.00212484757963682\\
0.28	14.8	0.00179024891744436	0.00179024891744436\\
0.28	15.8	0.0019349673172187	0.0019349673172187\\
0.28	16.8	0.00196815281414591	0.00196815281414591\\
0.28	17.8	0.00187076556426157	0.00187076556426157\\
0.28	18.8	0.00193824546956748	0.00193824546956748\\
0.28	19.8	0.0019245930022487	0.0019245930022487\\
0.28	20.8	0.00191444175397509	0.00191444175397509\\
0.28	21.8	0.00191652797225676	0.00191652797225676\\
0.28	22.8	0.00192835195253412	0.00192835195253412\\
0.28	23.8	0.00191896297907975	0.00191896297907975\\
0.28	24.8	0.00190733271657662	0.00190733271657662\\
0.28	25.8	0.00193491962154869	0.00193491962154869\\
0.28	26.8	0.00191219789176287	0.00191219789176287\\
0.28	27.8	0.00191305815508578	0.00191305815508578\\
0.28	28.8	0.00193505589956697	0.00193505589956697\\
0.28	29.8	0.00190869300049137	0.00190869300049137\\
0.32	0	0	0\\
0.32	0.2	-0.0040273592032108	-0.0040273592032108\\
0.32	0.4	-0.00240574579207836	-0.00240574579207836\\
0.32	0.6	0.00309425006936701	0.00309425006936701\\
0.32	0.8	0.00795278317979196	0.00795278317979196\\
0.32	1	0.0108323300527478	0.0108323300527478\\
0.32	1.2	0.0105168181507125	0.0105168181507125\\
0.32	1.4	0.00680905883435549	0.00680905883435549\\
0.32	1.6	0.0019060098155566	0.0019060098155566\\
0.32	1.8	-0.000709063627511768	-0.000709063627511768\\
0.32	2	0.000474046174272942	0.000474046174272942\\
0.32	2.2	0.00341998685103217	0.00341998685103217\\
0.32	2.4	0.0065243189828802	0.0065243189828802\\
0.32	2.6	0.00895027053764196	0.00895027053764196\\
0.32	2.8	0.00891216591027209	0.00891216591027209\\
0.32	3	0.00616683382867628	0.00616683382867628\\
0.32	3.2	0.00286888299325626	0.00286888299325626\\
0.32	3.4	0.00145625554334277	0.00145625554334277\\
0.32	3.6	0.0019535442395679	0.0019535442395679\\
0.32	3.8	0.00348311234154399	0.00348311234154399\\
0.32	4	0.00582967396154548	0.00582967396154548\\
0.32	4.2	0.00773699129329214	0.00773699129329214\\
0.32	4.4	0.00755550386524328	0.00755550386524328\\
0.32	4.6	0.00558906442215307	0.00558906442215307\\
0.32	4.8	0.00372043840009079	0.00372043840009079\\
0.32	5	0.00281716942608956	0.00281716942608956\\
0.32	5.2	0.00272413541720855	0.00272413541720855\\
0.32	5.4	0.00367811283444236	0.00367811283444236\\
0.32	5.6	0.00556672939115929	0.00556672939115929\\
0.32	5.8	0.00681484948672753	0.00681484948672753\\
0.32	6	0.00647971415163795	0.00647971415163795\\
0.32	6.2	0.00534281336719964	0.00534281336719964\\
0.32	6.4	0.00434183474382983	0.00434183474382983\\
0.32	6.6	0.00352610018292906	0.00352610018292906\\
0.32	6.8	0.0032066632362698	0.0032066632362698\\
0.32	7	0.00404247622658749	0.00404247622658749\\
0.32	7.2	0.00540670604883558	0.00540670604883558\\
0.32	7.4	0.00603917296280663	0.00603917296280663\\
0.32	7.6	0.00579313682570577	0.00579313682570577\\
0.32	7.8	0.00532338697961539	0.00532338697961539\\
0.32	8	0.00464801416418711	0.00464801416418711\\
0.32	8.2	0.003841660028875	0.003841660028875\\
0.32	8.4	0.00366120245679309	0.00366120245679309\\
0.32	8.6	0.00440136711798477	0.00440136711798477\\
0.32	8.8	0.0051944388113233	0.0051944388113233\\
0.32	9	0.00545853656002165	0.00545853656002165\\
0.32	9.2	0.00547682574640465	0.00547682574640465\\
0.32	9.4	0.00530783088389681	0.00530783088389681\\
0.32	9.6	0.0046969598847274	0.0046969598847274\\
0.32	9.8	0.00405511296384987	0.00405511296384987\\
0.32	10.8	0.00535999232002272	0.00535999232002272\\
0.32	11.8	0.00464235174896634	0.00464235174896634\\
0.32	12.8	0.00463748229079915	0.00463748229079915\\
0.32	13.8	0.00505059731184012	0.00505059731184012\\
0.32	14.8	0.00464226929178815	0.00464226929178815\\
0.32	15.8	0.00482129577627459	0.00482129577627459\\
0.32	16.8	0.0048552288312627	0.0048552288312627\\
0.32	17.8	0.00474131785900715	0.00474131785900715\\
0.32	18.8	0.00482088814927008	0.00482088814927008\\
0.32	19.8	0.00480491771354536	0.00480491771354536\\
0.32	20.8	0.00479434960048443	0.00479434960048443\\
0.32	21.8	0.00479303332208482	0.00479303332208482\\
0.32	22.8	0.00480935499255482	0.00480935499255482\\
0.32	23.8	0.00479952391203071	0.00479952391203071\\
0.32	24.8	0.0047843605674952	0.0047843605674952\\
0.32	25.8	0.00481789266229996	0.00481789266229996\\
0.32	26.8	0.00479244396165702	0.00479244396165702\\
0.32	27.8	0.00479096131254996	0.00479096131254996\\
0.32	28.8	0.00481697337614816	0.00481697337614816\\
0.32	29.8	0.00478704049479093	0.00478704049479093\\
0.36	0	0	0\\
0.36	0.2	-0.00370995288680753	-0.00370995288680753\\
0.36	0.4	-0.0010924607647908	-0.0010924607647908\\
0.36	0.6	0.0058436068871938	0.0058436068871938\\
0.36	0.8	0.0120085337419472	0.0120085337419472\\
0.36	1	0.0157416377258025	0.0157416377258025\\
0.36	1.2	0.0156229286121834	0.0156229286121834\\
0.36	1.4	0.011360765624691	0.011360765624691\\
0.36	1.6	0.00552673796581508	0.00552673796581508\\
0.36	1.8	0.00235085606357005	0.00235085606357005\\
0.36	2	0.00364880081589876	0.00364880081589876\\
0.36	2.2	0.00716863728160796	0.00716863728160796\\
0.36	2.4	0.0109213745999144	0.0109213745999144\\
0.36	2.6	0.0138816145411983	0.0138816145411983\\
0.36	2.8	0.0138955378500394	0.0138955378500394\\
0.36	3	0.010682210626545	0.010682210626545\\
0.36	3.2	0.00674291079853378	0.00674291079853378\\
0.36	3.4	0.0049893164692491	0.0049893164692491\\
0.36	3.6	0.00550254115062593	0.00550254115062593\\
0.36	3.8	0.0073117768159768	0.0073117768159768\\
0.36	4	0.0101275676360083	0.0101275676360083\\
0.36	4.2	0.0124423378586237	0.0124423378586237\\
0.36	4.4	0.0122839968290302	0.0122839968290302\\
0.36	4.6	0.00996822690108355	0.00996822690108355\\
0.36	4.8	0.00773084882552576	0.00773084882552576\\
0.36	5	0.00660153509326146	0.00660153509326146\\
0.36	5.2	0.00646049286743677	0.00646049286743677\\
0.36	5.4	0.00757240343791437	0.00757240343791437\\
0.36	5.6	0.00982628990344421	0.00982628990344421\\
0.36	5.8	0.0113437292660031	0.0113437292660031\\
0.36	6	0.0109933951457034	0.0109933951457034\\
0.36	6.2	0.00965372609821679	0.00965372609821679\\
0.36	6.4	0.0084466021546796	0.0084466021546796\\
0.36	6.6	0.00744227266351226	0.00744227266351226\\
0.36	6.8	0.00704727212198336	0.00704727212198336\\
0.36	7	0.00802555735409742	0.00802555735409742\\
0.36	7.2	0.00964405944151988	0.00964405944151988\\
0.36	7.4	0.0104291101535397	0.0104291101535397\\
0.36	7.6	0.0101643136958556	0.0101643136958556\\
0.36	7.8	0.00961210600820531	0.00961210600820531\\
0.36	8	0.00879391638298415	0.00879391638298415\\
0.36	8.2	0.00782937175210958	0.00782937175210958\\
0.36	8.4	0.0075912386928579	0.0075912386928579\\
0.36	8.6	0.00846116303305003	0.00846116303305003\\
0.36	8.8	0.00940645779799644	0.00940645779799644\\
0.36	9	0.00974248782035355	0.00974248782035355\\
0.36	9.2	0.00977566313866574	0.00977566313866574\\
0.36	9.4	0.00958027576545656	0.00958027576545656\\
0.36	9.6	0.00885302687356965	0.00885302687356965\\
0.36	9.8	0.00808192249972677	0.00808192249972677\\
0.36	10.8	0.00963066130333682	0.00963066130333682\\
0.36	11.8	0.00875818675284686	0.00875818675284686\\
0.36	12.8	0.0087770954377624	0.0087770954377624\\
0.36	13.8	0.0092527070873505	0.0092527070873505\\
0.36	14.8	0.00877035532817851	0.00877035532817851\\
0.36	15.8	0.00899312839369674	0.00899312839369674\\
0.36	16.8	0.00902079247150973	0.00902079247150973\\
0.36	17.8	0.00889094438268695	0.00889094438268695\\
0.36	18.8	0.00898425200209147	0.00898425200209147\\
0.36	19.8	0.00896273266183276	0.00896273266183276\\
0.36	20.8	0.00895503233126463	0.00895503233126463\\
0.36	21.8	0.00895140895679	0.00895140895679\\
0.36	22.8	0.00896984810201552	0.00896984810201552\\
0.36	23.8	0.00895926941571313	0.00895926941571313\\
0.36	24.8	0.00894131538737264	0.00894131538737264\\
0.36	25.8	0.00897986127519136	0.00897986127519136\\
0.36	26.8	0.00895197618398807	0.00895197618398807\\
0.36	27.8	0.00895024844626574	0.00895024844626574\\
0.36	28.8	0.00897835507054828	0.00897835507054828\\
0.36	29.8	0.00894481993735148	0.00894481993735148\\
0.4	0	0	0\\
0.4	0.2	-0.00296190209182314	-0.00296190209182314\\
0.4	0.4	0.000870994855803002	0.000870994855803002\\
0.4	0.6	0.00941726244243196	0.00941726244243196\\
0.4	0.8	0.0170809025757016	0.0170809025757016\\
0.4	1	0.0217935035863001	0.0217935035863001\\
0.4	1.2	0.0219466235939341	0.0219466235939341\\
0.4	1.4	0.0171842551109206	0.0171842551109206\\
0.4	1.6	0.0104317470968111	0.0104317470968111\\
0.4	1.8	0.00667920821949711	0.00667920821949711\\
0.4	2	0.00806046850090326	0.00806046850090326\\
0.4	2.2	0.0121342758751394	0.0121342758751394\\
0.4	2.4	0.0165640693894263	0.0165640693894263\\
0.4	2.6	0.0200816813075332	0.0200816813075332\\
0.4	2.8	0.020184018281554	0.020184018281554\\
0.4	3	0.0165142203796865	0.0165142203796865\\
0.4	3.2	0.0119278111086894	0.0119278111086894\\
0.4	3.4	0.00980561991146081	0.00980561991146081\\
0.4	3.6	0.0103098394421349	0.0103098394421349\\
0.4	3.8	0.0123941628751045	0.0123941628751045\\
0.4	4	0.0156836493994278	0.0156836493994278\\
0.4	4.2	0.0184160247346025	0.0184160247346025\\
0.4	4.4	0.0183035953735092	0.0183035953735092\\
0.4	4.6	0.0156587578975989	0.0156587578975989\\
0.4	4.8	0.0130377027744351	0.0130377027744351\\
0.4	5	0.0116676000672028	0.0116676000672028\\
0.4	5.2	0.0114606288912506	0.0114606288912506\\
0.4	5.4	0.0127336494873768	0.0127336494873768\\
0.4	5.6	0.0153486655748637	0.0153486655748637\\
0.4	5.8	0.0171413092042255	0.0171413092042255\\
0.4	6	0.0167941371192673	0.0167941371192673\\
0.4	6.2	0.0152645590679806	0.0152645590679806\\
0.4	6.4	0.0138453758800104	0.0138453758800104\\
0.4	6.6	0.0126420189662124	0.0126420189662124\\
0.4	6.8	0.0121640306894909	0.0121640306894909\\
0.4	7	0.0132767212428405	0.0132767212428405\\
0.4	7.2	0.0151514050652116	0.0151514050652116\\
0.4	7.4	0.0160912235849885	0.0160912235849885\\
0.4	7.6	0.015822474214572	0.015822474214572\\
0.4	7.8	0.0151881295460556	0.0151881295460556\\
0.4	8	0.0142283905673704	0.0142283905673704\\
0.4	8.2	0.0131025759833974	0.0131025759833974\\
0.4	8.4	0.0127998592386583	0.0127998592386583\\
0.4	8.6	0.0137895870095586	0.0137895870095586\\
0.4	8.8	0.0148877568798375	0.0148877568798375\\
0.4	9	0.0153059152488517	0.0153059152488517\\
0.4	9.2	0.0153608813270189	0.0153608813270189\\
0.4	9.4	0.0151380068390884	0.0151380068390884\\
0.4	9.6	0.0142921486884281	0.0142921486884281\\
0.4	9.8	0.0133955046188309	0.0133955046188309\\
0.4	10.8	0.015183452254741	0.015183452254741\\
0.4	11.8	0.0141517646996593	0.0141517646996593\\
0.4	12.8	0.0142030195443987	0.0142030195443987\\
0.4	13.8	0.0147316216548481	0.0147316216548481\\
0.4	14.8	0.0141749708401041	0.0141749708401041\\
0.4	15.8	0.0144456143628172	0.0144456143628172\\
0.4	16.8	0.0144637727894229	0.0144637727894229\\
0.4	17.8	0.0143199239913362	0.0143199239913362\\
0.4	18.8	0.0144298499711406	0.0144298499711406\\
0.4	19.8	0.0144007499958011	0.0144007499958011\\
0.4	20.8	0.0143955893251827	0.0143955893251827\\
0.4	21.8	0.0143916851600673	0.0143916851600673\\
0.4	22.8	0.0144095202066856	0.0144095202066856\\
0.4	23.8	0.0143977439484808	0.0143977439484808\\
0.4	24.8	0.0143790334202374	0.0143790334202374\\
0.4	25.8	0.0144200070214342	0.0144200070214342\\
0.4	26.8	0.0143902027987112	0.0143902027987112\\
0.4	27.8	0.0143899887222848	0.0143899887222848\\
0.4	28.8	0.014419034269085	0.014419034269085\\
0.4	29.8	0.0143835630159346	0.0143835630159346\\
0.44	0	0	0\\
0.44	0.2	-0.00215570355564143	-0.00215570355564143\\
0.44	0.4	0.00292408827855298	0.00292408827855298\\
0.44	0.6	0.0131658661346124	0.0131658661346124\\
0.44	0.8	0.022455457719043	0.022455457719043\\
0.44	1	0.0282280633709844	0.0282280633709844\\
0.44	1.2	0.0286512178045946	0.0286512178045946\\
0.44	1.4	0.0233339094595525	0.0233339094595525\\
0.44	1.6	0.0156389314805321	0.0156389314805321\\
0.44	1.8	0.0112735161240163	0.0112735161240163\\
0.44	2	0.0127221268803734	0.0127221268803734\\
0.44	2.2	0.0173745746058569	0.0173745746058569\\
0.44	2.4	0.0225718958248968	0.0225718958248968\\
0.44	2.6	0.0266564736106498	0.0266564736106498\\
0.44	2.8	0.026846080187997	0.026846080187997\\
0.44	3	0.0226861023256599	0.0226861023256599\\
0.44	3.2	0.0174353632812811	0.0174353632812811\\
0.44	3.4	0.0148954873041043	0.0148954873041043\\
0.44	3.6	0.0153767633073885	0.0153767633073885\\
0.44	3.8	0.0177777923885532	0.0177777923885532\\
0.44	4	0.0215770156795933	0.0215770156795933\\
0.44	4.2	0.0247385961668153	0.0247385961668153\\
0.44	4.4	0.0246698695229722	0.0246698695229722\\
0.44	4.6	0.0216960059636273	0.0216960059636273\\
0.44	4.8	0.0186614198876887	0.0186614198876887\\
0.44	5	0.017011247758875	0.017011247758875\\
0.44	5.2	0.0167432143534684	0.0167432143534684\\
0.44	5.4	0.0182143960712415	0.0182143960712415\\
0.44	5.6	0.0211958002070275	0.0211958002070275\\
0.44	5.8	0.0232750465505013	0.0232750465505013\\
0.44	6	0.0229373042658934	0.0229373042658934\\
0.44	6.2	0.0212214121344068	0.0212214121344068\\
0.44	6.4	0.0195530147836905	0.0195530147836905\\
0.44	6.6	0.0181388665316049	0.0181388665316049\\
0.44	6.8	0.0175860251706648	0.0175860251706648\\
0.44	7	0.0188449427648583	0.0188449427648583\\
0.44	7.2	0.0209741142090063	0.0209741142090063\\
0.44	7.4	0.0220836853858086	0.0220836853858086\\
0.44	7.6	0.0218258380656882	0.0218258380656882\\
0.44	7.8	0.0210952562541949	0.0210952562541949\\
0.44	8	0.0199775140979493	0.0199775140979493\\
0.44	8.2	0.0186784193492273	0.0186784193492273\\
0.44	8.4	0.0183270121963673	0.0183270121963673\\
0.44	8.6	0.0194210406996946	0.0194210406996946\\
0.44	8.8	0.0206852928753575	0.0206852928753575\\
0.44	9	0.0212024277111626	0.0212024277111626\\
0.44	9.2	0.021287227400456	0.021287227400456\\
0.44	9.4	0.0210178943503161	0.0210178943503161\\
0.44	9.6	0.0200464557877518	0.0200464557877518\\
0.44	9.8	0.0190257766335588	0.0190257766335588\\
0.44	10.8	0.0210626308687529	0.0210626308687529\\
0.44	11.8	0.0198568928989927	0.0198568928989927\\
0.44	12.8	0.0199552327112965	0.0199552327112965\\
0.44	13.8	0.0205322923984186	0.0205322923984186\\
0.44	14.8	0.0198944585355443	0.0198944585355443\\
0.44	15.8	0.0202209098081638	0.0202209098081638\\
0.44	16.8	0.0202227810984967	0.0202227810984967\\
0.44	17.8	0.0200700160746932	0.0200700160746932\\
0.44	18.8	0.0201999206494568	0.0201999206494568\\
0.44	19.8	0.0201568997547691	0.0201568997547691\\
0.44	20.8	0.020154573636858	0.020154573636858\\
0.44	21.8	0.020151466746058	0.020151466746058\\
0.44	22.8	0.0201686032133831	0.0201686032133831\\
0.44	23.8	0.0201573441265926	0.0201573441265926\\
0.44	24.8	0.0201387407797778	0.0201387407797778\\
0.44	25.8	0.0201792325001676	0.0201792325001676\\
0.44	26.8	0.0201478575712195	0.0201478575712195\\
0.44	27.8	0.0201490186435798	0.0201490186435798\\
0.44	28.8	0.020178149496118	0.020178149496118\\
0.44	29.8	0.0201438061561894	0.0201438061561894\\
0.48	0	0	0\\
0.48	0.2	-0.00137296342182475	-0.00137296342182475\\
0.48	0.4	0.00491881238306594	0.00491881238306594\\
0.48	0.6	0.0168607825109963	0.0168607825109963\\
0.48	0.8	0.0279213409418962	0.0279213409418962\\
0.48	1	0.0347853945767497	0.0347853945767497\\
0.48	1.2	0.0354421642810674	0.0354421642810674\\
0.48	1.4	0.0295056450038366	0.0295056450038366\\
0.48	1.6	0.0208143428030727	0.0208143428030727\\
0.48	1.8	0.0158027860004819	0.0158027860004819\\
0.48	2	0.0172946586769007	0.0172946586769007\\
0.48	2.2	0.0225775771563218	0.0225775771563218\\
0.48	2.4	0.0286331797007261	0.0286331797007261\\
0.48	2.6	0.0332907205644588	0.0332907205644588\\
0.48	2.8	0.033554280900876	0.033554280900876\\
0.48	3	0.0288742451652972	0.0288742451652972\\
0.48	3.2	0.0229340192326631	0.0229340192326631\\
0.48	3.4	0.0199258656670155	0.0199258656670155\\
0.48	3.6	0.0203750081977451	0.0203750081977451\\
0.48	3.8	0.0231518798530229	0.0231518798530229\\
0.48	4	0.0275024252016894	0.0275024252016894\\
0.48	4.2	0.0310944925584116	0.0310944925584116\\
0.48	4.4	0.0310633292066052	0.0310633292066052\\
0.48	4.6	0.0277649733181606	0.0277649733181606\\
0.48	4.8	0.024275387916208	0.024275387916208\\
0.48	5	0.0223156553041098	0.0223156553041098\\
0.48	5.2	0.0219849718373789	0.0219849718373789\\
0.48	5.4	0.023698205751793	0.023698205751793\\
0.48	5.6	0.0270502280326353	0.0270502280326353\\
0.48	5.8	0.0294290604692732	0.0294290604692732\\
0.48	6	0.0291141299955152	0.0291141299955152\\
0.48	6.2	0.0272017242742722	0.0272017242742722\\
0.48	6.4	0.0252415428904511	0.0252415428904511\\
0.48	6.6	0.0236020823431213	0.0236020823431213\\
0.48	6.8	0.0229949707713659	0.0229949707713659\\
0.48	7	0.0244065512485379	0.0244065512485379\\
0.48	7.2	0.0267963489405567	0.0267963489405567\\
0.48	7.4	0.0280881452140143	0.0280881452140143\\
0.48	7.6	0.0278605041744405	0.0278605041744405\\
0.48	7.8	0.0270104319632212	0.0270104319632212\\
0.48	8	0.0257118752644945	0.0257118752644945\\
0.48	8.2	0.0242377197524288	0.0242377197524288\\
0.48	8.4	0.0238518204115173	0.0238518204115173\\
0.48	8.6	0.0250433394732041	0.0250433394732041\\
0.48	8.8	0.0264791951749578	0.0264791951749578\\
0.48	9	0.0271119173126487	0.0271119173126487\\
0.48	9.2	0.0272307121808258	0.0272307121808258\\
0.48	9.4	0.0268978501140113	0.0268978501140113\\
0.48	9.6	0.0257948590154334	0.0257948590154334\\
0.48	9.8	0.0246539028450792	0.0246539028450792\\
0.48	10.8	0.0269484574565551	0.0269484574565551\\
0.48	11.8	0.0255544869433063	0.0255544869433063\\
0.48	12.8	0.0257100277354537	0.0257100277354537\\
0.48	13.8	0.0263319470245594	0.0263319470245594\\
0.48	14.8	0.0256097673590436	0.0256097673590436\\
0.48	15.8	0.0260037686965111	0.0260037686965111\\
0.48	16.8	0.0259818690750776	0.0259818690750776\\
0.48	17.8	0.0258191021157995	0.0258191021157995\\
0.48	18.8	0.0259722652372836	0.0259722652372836\\
0.48	19.8	0.0259080744991442	0.0259080744991442\\
0.48	20.8	0.025913074928414	0.025913074928414\\
0.48	21.8	0.0259129873908461	0.0259129873908461\\
0.48	22.8	0.0259260224548772	0.0259260224548772\\
0.48	23.8	0.0259187440494499	0.0259187440494499\\
0.48	24.8	0.0258984691349032	0.0258984691349032\\
0.48	25.8	0.0259381918507578	0.0259381918507578\\
0.48	26.8	0.025907447185781	0.025907447185781\\
0.48	27.8	0.0259074015621202	0.0259074015621202\\
0.48	28.8	0.0259373133244946	0.0259373133244946\\
0.48	29.8	0.0259035384228613	0.0259035384228613\\
0.52	0	0	0\\
0.52	0.2	-0.000645396924056888	-0.000645396924056888\\
0.52	0.4	0.00686436141335493	0.00686436141335493\\
0.52	0.6	0.0205214756372521	0.0205214756372521\\
0.52	0.8	0.0334720177109393	0.0334720177109393\\
0.52	1	0.0414706874853185	0.0414706874853185\\
0.52	1.2	0.0423115931606675	0.0423115931606675\\
0.52	1.4	0.0356800168233511	0.0356800168233511\\
0.52	1.6	0.0259478902129923	0.0259478902129923\\
0.52	1.8	0.020274792796433	0.020274792796433\\
0.52	2	0.0217849829864719	0.0217849829864719\\
0.52	2.2	0.0277496313957221	0.0277496313957221\\
0.52	2.4	0.034746041043522	0.034746041043522\\
0.52	2.6	0.0399825823636259	0.0399825823636259\\
0.52	2.8	0.0403000032436135	0.0403000032436135\\
0.52	3	0.0350750318073871	0.0350750318073871\\
0.52	3.2	0.0284269466138931	0.0284269466138931\\
0.52	3.4	0.0249013980074687	0.0249013980074687\\
0.52	3.6	0.0253117684106185	0.0253117684106185\\
0.52	3.8	0.0285233857649176	0.0285233857649176\\
0.52	4	0.0334645907559268	0.0334645907559268\\
0.52	4.2	0.0374845211919898	0.0374845211919898\\
0.52	4.4	0.0374819081788926	0.0374819081788926\\
0.52	4.6	0.0338612559559865	0.0338612559559865\\
0.52	4.8	0.0298791875431223	0.0298791875431223\\
0.52	5	0.0275759697488444	0.0275759697488444\\
0.52	5.2	0.0271919960318212	0.0271919960318212\\
0.52	5.4	0.0291889079836402	0.0291889079836402\\
0.52	5.6	0.0329151803091142	0.0329151803091142\\
0.52	5.8	0.0355979577599322	0.0355979577599322\\
0.52	6	0.035320163775174	0.035320163775174\\
0.52	6.2	0.0332002158464572	0.0332002158464572\\
0.52	6.4	0.030914723810666	0.030914723810666\\
0.52	6.6	0.0290315157534298	0.0290315157534298\\
0.52	6.8	0.0283965389174809	0.0283965389174809\\
0.52	7	0.0299615371655329	0.0299615371655329\\
0.52	7.2	0.0326161204463084	0.0326161204463084\\
0.52	7.4	0.0341017861589177	0.0341017861589177\\
0.52	7.6	0.0339248225490077	0.0339248225490077\\
0.52	7.8	0.0329343927675091	0.0329343927675091\\
0.52	8	0.031430138394976	0.031430138394976\\
0.52	8.2	0.0297843985863821	0.0297843985863821\\
0.52	8.4	0.0293712592883911	0.0293712592883911\\
0.52	8.6	0.0306584354778092	0.0306584354778092\\
0.52	8.8	0.0322663657505403	0.0322663657505403\\
0.52	9	0.0330399841072388	0.0330399841072388\\
0.52	9.2	0.0331903078354337	0.0331903078354337\\
0.52	9.4	0.0327782344757055	0.0327782344757055\\
0.52	9.6	0.0315353678603592	0.0315353678603592\\
0.52	9.8	0.0302800665693097	0.0302800665693097\\
0.52	10.8	0.0328391159661379	0.0328391159661379\\
0.52	11.8	0.031243511064263	0.031243511064263\\
0.52	12.8	0.0314710813018215	0.0314710813018215\\
0.52	13.8	0.0321307585152314	0.0321307585152314\\
0.52	14.8	0.0313201967446783	0.0313201967446783\\
0.52	15.8	0.0317948698124552	0.0317948698124552\\
0.52	16.8	0.0317382005839651	0.0317382005839651\\
0.52	17.8	0.0315665969094784	0.0315665969094784\\
0.52	18.8	0.0317487738502955	0.0317487738502955\\
0.52	19.8	0.0316549056122165	0.0316549056122165\\
0.52	20.8	0.0316720930024817	0.0316720930024817\\
0.52	21.8	0.0316761756121199	0.0316761756121199\\
0.52	22.8	0.0316797054994627	0.0316797054994627\\
0.52	23.8	0.0316814436384949	0.0316814436384949\\
0.52	24.8	0.0316601293426631	0.0316601293426631\\
0.52	25.8	0.0316968191620636	0.0316968191620636\\
0.52	26.8	0.0316685890968397	0.0316685890968397\\
0.52	27.8	0.0316650227230524	0.0316650227230524\\
0.52	28.8	0.0316945281501135	0.0316945281501135\\
0.52	29.8	0.0316640088033971	0.0316640088033971\\
0.56	0	0	0\\
0.56	0.2	8.02500656342605e-05	8.02500656342605e-05\\
0.56	0.4	0.00875599242459845	0.00875599242459845\\
0.56	0.6	0.0241603332844948	0.0241603332844948\\
0.56	0.8	0.0390848474998338	0.0390848474998338\\
0.56	1	0.048267016079707	0.048267016079707\\
0.56	1.2	0.0492393254993305	0.0492393254993305\\
0.56	1.4	0.0418509649550409	0.0418509649550409\\
0.56	1.6	0.0310573062529742	0.0310573062529742\\
0.56	1.8	0.0246997739971903	0.0246997739971903\\
0.56	2	0.0262042534999041	0.0262042534999041\\
0.56	2.2	0.0328943403968572	0.0328943403968572\\
0.56	2.4	0.0409007176796251	0.0409007176796251\\
0.56	2.6	0.046732572910437	0.046732572910437\\
0.56	2.8	0.047074690841273	0.047074690841273\\
0.56	3	0.0412933601389338	0.0412933601389338\\
0.56	3.2	0.0339128935683373	0.0339128935683373\\
0.56	3.4	0.0298301445974174	0.0298301445974174\\
0.56	3.6	0.0301970452903494	0.0301970452903494\\
0.56	3.8	0.0338950833429431	0.0338950833429431\\
0.56	4	0.0394550242921544	0.0394550242921544\\
0.56	4.2	0.0438929700902591	0.0438929700902591\\
0.56	4.4	0.0439217946919174	0.0439217946919174\\
0.56	4.6	0.0399799916098957	0.0399799916098957\\
0.56	4.8	0.0354782716058338	0.0354782716058338\\
0.56	5	0.0327898725996596	0.0327898725996596\\
0.56	5.2	0.0323750008083185	0.0323750008083185\\
0.56	5.4	0.0346846216461915	0.0346846216461915\\
0.56	5.6	0.0387923715935373	0.0387923715935373\\
0.56	5.8	0.0417728663617922	0.0417728663617922\\
0.56	6	0.0415498046547562	0.0415498046547562\\
0.56	6.2	0.0392158548538936	0.0392158548538936\\
0.56	6.4	0.0365746450988377	0.0365746450988377\\
0.56	6.6	0.0344345180579068	0.0344345180579068\\
0.56	6.8	0.0337898094332521	0.0337898094332521\\
0.56	7	0.0355177604794767	0.0355177604794767\\
0.56	7.2	0.0384301121962556	0.0384301121962556\\
0.56	7.4	0.040127155128787	0.040127155128787\\
0.56	7.6	0.0400130885834577	0.0400130885834577\\
0.56	7.8	0.0388665452818972	0.0388665452818972\\
0.56	8	0.0371354459449632	0.0371354459449632\\
0.56	8.2	0.0353237085435484	0.0353237085435484\\
0.56	8.4	0.0348898334685003	0.0348898334685003\\
0.56	8.6	0.0362631848641906	0.0362631848641906\\
0.56	8.8	0.0380476385502397	0.0380476385502397\\
0.56	9	0.0389827603997518	0.0389827603997518\\
0.56	9.2	0.0391632514721721	0.0391632514721721\\
0.56	9.4	0.0386534109474907	0.0386534109474907\\
0.56	9.6	0.0372650673080876	0.0372650673080876\\
0.56	9.8	0.035908761696441	0.035908761696441\\
0.56	10.8	0.0387337710661791	0.0387337710661791\\
0.56	11.8	0.03692422942376	0.03692422942376\\
0.56	12.8	0.0372394894239254	0.0372394894239254\\
0.56	13.8	0.03793008234765	0.03793008234765\\
0.56	14.8	0.03702605503458	0.03702605503458\\
0.56	15.8	0.0375905399373332	0.0375905399373332\\
0.56	16.8	0.0374892435934882	0.0374892435934882\\
0.56	17.8	0.0373124956293536	0.0373124956293536\\
0.56	18.8	0.0375308635162028	0.0375308635162028\\
0.56	19.8	0.037398880012039	0.037398880012039\\
0.56	20.8	0.0374326295121232	0.0374326295121232\\
0.56	21.8	0.0374412996386798	0.0374412996386798\\
0.56	22.8	0.0374301048019585	0.0374301048019585\\
0.56	23.8	0.0374462283131303	0.0374462283131303\\
0.56	24.8	0.0374215047051669	0.0374215047051669\\
0.56	25.8	0.0374531065932073	0.0374531065932073\\
0.56	26.8	0.0374308885309001	0.0374308885309001\\
0.56	27.8	0.0374221452375124	0.0374221452375124\\
0.56	28.8	0.0374518718645581	0.0374518718645581\\
0.56	29.8	0.0374256172181629	0.0374256172181629\\
0.6	0	0	0\\
0.6	0.2	0.00077228720618986	0.00077228720618986\\
0.6	0.4	0.010597851139852	0.010597851139852\\
0.6	0.6	0.0277486655510026	0.0277486655510026\\
0.6	0.8	0.0447503440315929	0.0447503440315929\\
0.6	1	0.0551647734722185	0.0551647734722185\\
0.6	1.2	0.0562259841453358	0.0562259841453358\\
0.6	1.4	0.0480157076374382	0.0480157076374382\\
0.6	1.6	0.0361450115874646	0.0361450115874646\\
0.6	1.8	0.0290898808818551	0.0290898808818551\\
0.6	2	0.0305583406190631	0.0305583406190631\\
0.6	2.2	0.0380116760598761	0.0380116760598761\\
0.6	2.4	0.0470911704685872	0.0470911704685872\\
0.6	2.6	0.0535357332085778	0.0535357332085778\\
0.6	2.8	0.0538714117680061	0.0538714117680061\\
0.6	3	0.0475313595260648	0.0475313595260648\\
0.6	3.2	0.0393933052014983	0.0393933052014983\\
0.6	3.4	0.0347227539512763	0.0347227539512763\\
0.6	3.6	0.0350334186378043	0.0350334186378043\\
0.6	3.8	0.039266646096538	0.039266646096538\\
0.6	4	0.0454738621486429	0.0454738621486429\\
0.6	4.2	0.0503166172282532	0.0503166172282532\\
0.6	4.4	0.0503819369378488	0.0503819369378488\\
0.6	4.6	0.0461218932248614	0.0461218932248614\\
0.6	4.8	0.0410740184786939	0.0410740184786939\\
0.6	5	0.0379591281359834	0.0379591281359834\\
0.6	5.2	0.0375311054883709	0.0375311054883709\\
0.6	5.4	0.0401792354723776	0.0401792354723776\\
0.6	5.6	0.0446787609758503	0.0446787609758503\\
0.6	5.8	0.0479515458132205	0.0479515458132205\\
0.6	6	0.047803604281266	0.047803604281266\\
0.6	6.2	0.0452556537074629	0.0452556537074629\\
0.6	6.4	0.0422233320719722	0.0422233320719722\\
0.6	6.6	0.0398119926552818	0.0398119926552818\\
0.6	6.8	0.0391701951747298	0.0391701951747298\\
0.6	7	0.0410770971316518	0.0410770971316518\\
0.6	7.2	0.0442405313878702	0.0442405313878702\\
0.6	7.4	0.0461660365228013	0.0461660365228013\\
0.6	7.6	0.0461243162404321	0.0461243162404321\\
0.6	7.8	0.0448054908949388	0.0448054908949388\\
0.6	8	0.0428239398620404	0.0428239398620404\\
0.6	8.2	0.0408557355903501	0.0408557355903501\\
0.6	8.4	0.0404069698345045	0.0404069698345045\\
0.6	8.6	0.0418588252947183	0.0418588252947183\\
0.6	8.8	0.04382448068724	0.04382448068724\\
0.6	9	0.044938622967908	0.044938622967908\\
0.6	9.2	0.0451539385656793	0.0451539385656793\\
0.6	9.4	0.0445244936046007	0.0445244936046007\\
0.6	9.6	0.0429877916476066	0.0429877916476066\\
0.6	9.8	0.0415387845285927	0.0415387845285927\\
0.6	10.8	0.044636664196808	0.044636664196808\\
0.6	11.8	0.0425989932944208	0.0425989932944208\\
0.6	12.8	0.043011100998735	0.043011100998735\\
0.6	13.8	0.0437296364756015	0.0437296364756015\\
0.6	14.8	0.0427274873724652	0.0427274873724652\\
0.6	15.8	0.0433896298621806	0.0433896298621806\\
0.6	16.8	0.043237836446229	0.043237836446229\\
0.6	17.8	0.0430569536596467	0.0430569536596467\\
0.6	18.8	0.0433149967228451	0.0433149967228451\\
0.6	19.8	0.0431407530701898	0.0431407530701898\\
0.6	20.8	0.0431956494655064	0.0431956494655064\\
0.6	21.8	0.0432088359509452	0.0432088359509452\\
0.6	22.8	0.0431795790635709	0.0431795790635709\\
0.6	23.8	0.0432119756960721	0.0432119756960721\\
0.6	24.8	0.04318036075065	0.04318036075065\\
0.6	25.8	0.0432064220232768	0.0432064220232768\\
0.6	26.8	0.0431944808924558	0.0431944808924558\\
0.6	27.8	0.043180012203619	0.043180012203619\\
0.6	28.8	0.0432102789613857	0.0432102789613857\\
0.6	29.8	0.0431888191353672	0.0431888191353672\\
0.64	0	0	0\\
0.64	0.2	0.00143030268320242	0.00143030268320242\\
0.64	0.4	0.0123957940579417	0.0123957940579417\\
0.64	0.6	0.0312995906359225	0.0312995906359225\\
0.64	0.8	0.0504480343511565	0.0504480343511565\\
0.64	1	0.0621493513358224	0.0621493513358224\\
0.64	1.2	0.0632456392357594	0.0632456392357594\\
0.64	1.4	0.0541741672993892	0.0541741672993892\\
0.64	1.6	0.0412187646426454	0.0412187646426454\\
0.64	1.8	0.0334519627987032	0.0334519627987032\\
0.64	2	0.0348511421395544	0.0348511421395544\\
0.64	2.2	0.0431070551845964	0.0431070551845964\\
0.64	2.4	0.053304722807684	0.053304722807684\\
0.64	2.6	0.0603894687996202	0.0603894687996202\\
0.64	2.8	0.0606815904444205	0.0606815904444205\\
0.64	3	0.0537835073509753	0.0537835073509753\\
0.64	3.2	0.0448821889556578	0.0448821889556578\\
0.64	3.4	0.0395778684542475	0.0395778684542475\\
0.64	3.6	0.0398302988215493	0.0398302988215493\\
0.64	3.8	0.0446335447266804	0.0446335447266804\\
0.64	4	0.0515188837490749	0.0515188837490749\\
0.64	4.2	0.0567535852858406	0.0567535852858406\\
0.64	4.4	0.0568567638682568	0.0568567638682568\\
0.64	4.6	0.0522850374744795	0.0522850374744795\\
0.64	4.8	0.0466725461068173	0.0466725461068173\\
0.64	5	0.0430947753985557	0.0430947753985557\\
0.64	5.2	0.0426660898617208	0.0426660898617208\\
0.64	5.4	0.0456796523636393	0.0456796523636393\\
0.64	5.6	0.0505724832820036	0.0505724832820036\\
0.64	5.8	0.0541327777580193	0.0541327777580193\\
0.64	6	0.0540730036500323	0.0540730036500323\\
0.64	6.2	0.05131186625697	0.05131186625697\\
0.64	6.4	0.047861555638069	0.047861555638069\\
0.64	6.6	0.045165111088626	0.045165111088626\\
0.64	6.8	0.0445454914038212	0.0445454914038212\\
0.64	7	0.0466387883166785	0.0466387883166785\\
0.64	7.2	0.0500414568908228	0.0500414568908228\\
0.64	7.4	0.0522116841432071	0.0522116841432071\\
0.64	7.6	0.0522554185741419	0.0522554185741419\\
0.64	7.8	0.0507562450762239	0.0507562450762239\\
0.64	8	0.0484972954950221	0.0484972954950221\\
0.64	8.2	0.0463820183603914	0.0463820183603914\\
0.64	8.4	0.0459228289708824	0.0459228289708824\\
0.64	8.6	0.0474507469977813	0.0474507469977813\\
0.64	8.8	0.0495939559593788	0.0495939559593788\\
0.64	9	0.0509067667814585	0.0509067667814585\\
0.64	9.2	0.0511592572484701	0.0511592572484701\\
0.64	9.4	0.0503903238667509	0.0503903238667509\\
0.64	9.6	0.048703976565742	0.048703976565742\\
0.64	9.8	0.0471669933283097	0.0471669933283097\\
0.64	10.8	0.050544267706352	0.050544267706352\\
0.64	11.8	0.0482672161995192	0.0482672161995192\\
0.64	12.8	0.0487863047010709	0.0487863047010709\\
0.64	13.8	0.0495305930032465	0.0495305930032465\\
0.64	14.8	0.0484255318044898	0.0484255318044898\\
0.64	15.8	0.0491926882720651	0.0491926882720651\\
0.64	16.8	0.0489851800751067	0.0489851800751067\\
0.64	17.8	0.048799389237434	0.048799389237434\\
0.64	18.8	0.049100968969118	0.049100968969118\\
0.64	19.8	0.0488809603497639	0.0488809603497639\\
0.64	20.8	0.0489605657560544	0.0489605657560544\\
0.64	21.8	0.0489771018752347	0.0489771018752347\\
0.64	22.8	0.0489260537376652	0.0489260537376652\\
0.64	23.8	0.0489789052727686	0.0489789052727686\\
0.64	24.8	0.0489391278100027	0.0489391278100027\\
0.64	25.8	0.0489599232202262	0.0489599232202262\\
0.64	26.8	0.0489597156739183	0.0489597156739183\\
0.64	27.8	0.0489364042278132	0.0489364042278132\\
0.64	28.8	0.0489681980293489	0.0489681980293489\\
0.64	29.8	0.0489526129829646	0.0489526129829646\\
0.68	0	0	0\\
0.68	0.2	0.00209671217191223	0.00209671217191223\\
0.68	0.4	0.014156962448199	0.014156962448199\\
0.68	0.6	0.0348427433242995	0.0348427433242995\\
0.68	0.8	0.0561784807845464	0.0561784807845464\\
0.68	1	0.0692229642901764	0.0692229642901764\\
0.68	1.2	0.0703036699192231	0.0703036699192231\\
0.68	1.4	0.0603246562707359	0.0603246562707359\\
0.68	1.6	0.0462784188673113	0.0462784188673113\\
0.68	1.8	0.0377866486463468	0.0377866486463468\\
0.68	2	0.039091060516744	0.039091060516744\\
0.68	2.2	0.0481883394771618	0.0481883394771618\\
0.68	2.4	0.0595456236476399	0.0595456236476399\\
0.68	2.6	0.0672799155992439	0.0672799155992439\\
0.68	2.8	0.0674916754822696	0.0674916754822696\\
0.68	3	0.0600428499800583	0.0600428499800583\\
0.68	3.2	0.0503692173799317	0.0503692173799317\\
0.68	3.4	0.044402553401919	0.044402553401919\\
0.68	3.6	0.0445897355510694	0.0445897355510694\\
0.68	3.8	0.0499962801919529	0.0499962801919529\\
0.68	4	0.0575968801598711	0.0575968801598711\\
0.68	4.2	0.0632018981661823	0.0632018981661823\\
0.68	4.4	0.0633441962026835	0.0633441962026835\\
0.68	4.6	0.0584622799483815	0.0584622799483815\\
0.68	4.8	0.0522719652234371	0.0522719652234371\\
0.68	5	0.0482009670391816	0.0482009670391816\\
0.68	5.2	0.0477854888150257	0.0477854888150257\\
0.68	5.4	0.051182050796129	0.051182050796129\\
0.68	5.6	0.0564768302910757	0.0564768302910757\\
0.68	5.8	0.0603132578693345	0.0603132578693345\\
0.68	6	0.0603608658971452	0.0603608658971452\\
0.68	6.2	0.0573824926642977	0.0573824926642977\\
0.68	6.4	0.053488070024458	0.053488070024458\\
0.68	6.6	0.050500977574336	0.050500977574336\\
0.68	6.8	0.0499170368027163	0.0499170368027163\\
0.68	7	0.0522057963581041	0.0522057963581041\\
0.68	7.2	0.055833557992344	0.055833557992344\\
0.68	7.4	0.0582617026110307	0.0582617026110307\\
0.68	7.6	0.0584029590505881	0.0584029590505881\\
0.68	7.8	0.0567153439047973	0.0567153439047973\\
0.68	8	0.0541525073646007	0.0541525073646007\\
0.68	8.2	0.0519010101706573	0.0519010101706573\\
0.68	8.4	0.0514382040520131	0.0514382040520131\\
0.68	8.6	0.0530409211091944	0.0530409211091944\\
0.68	8.8	0.0553587287569913	0.0553587287569913\\
0.68	9	0.0568846658641479	0.0568846658641479\\
0.68	9.2	0.0571786806953541	0.0571786806953541\\
0.68	9.4	0.0562555841612703	0.0562555841612703\\
0.68	9.6	0.0544153513106878	0.0544153513106878\\
0.68	9.8	0.0527967619619874	0.0527967619619874\\
0.68	10.8	0.056454110073457	0.056454110073457\\
0.68	11.8	0.0539268074065317	0.0539268074065317\\
0.68	12.8	0.0545648117599996	0.0545648117599996\\
0.68	13.8	0.0553329242323659	0.0553329242323659\\
0.68	14.8	0.0541209653190238	0.0541209653190238\\
0.68	15.8	0.0550009336229123	0.0550009336229123\\
0.68	16.8	0.0547315431818614	0.0547315431818614\\
0.68	17.8	0.0545402964529327	0.0545402964529327\\
0.68	18.8	0.0548897750472471	0.0548897750472471\\
0.68	19.8	0.0546183052432465	0.0546183052432465\\
0.68	20.8	0.0547247047715199	0.0547247047715199\\
0.68	21.8	0.0547465465007034	0.0547465465007034\\
0.68	22.8	0.0546701224320525	0.0546701224320525\\
0.68	23.8	0.0547466187266243	0.0547466187266243\\
0.68	24.8	0.0546998722036031	0.0546998722036031\\
0.68	25.8	0.054712778378608	0.054712778378608\\
0.68	26.8	0.0547260764828913	0.0547260764828913\\
0.68	27.8	0.0546940685427308	0.0546940685427308\\
0.68	28.8	0.0547241060654918	0.0547241060654918\\
0.68	29.8	0.0547158598968969	0.0547158598968969\\
0.72	0	0	0\\
0.72	0.2	0.00273211988753147	0.00273211988753147\\
0.72	0.4	0.0158915371384619	0.0158915371384619\\
0.72	0.6	0.0383665125622753	0.0383665125622753\\
0.72	0.8	0.0619220637212159	0.0619220637212159\\
0.72	1	0.0763584987098527	0.0763584987098527\\
0.72	1.2	0.0773927459566964	0.0773927459566964\\
0.72	1.4	0.0664682899091768	0.0664682899091768\\
0.72	1.6	0.0513494000466197	0.0513494000466197\\
0.72	1.8	0.0420984892252856	0.0420984892252856\\
0.72	2	0.0433009359795897	0.0433009359795897\\
0.72	2.2	0.0532628718308641	0.0532628718308641\\
0.72	2.4	0.0658147885901971	0.0658147885901971\\
0.72	2.6	0.0742162893594886	0.0742162893594886\\
0.72	2.8	0.0743015369975494	0.0743015369975494\\
0.72	3	0.0663150197334735	0.0663150197334735\\
0.72	3.2	0.0558583690836962	0.0558583690836962\\
0.72	3.4	0.0492085112863091	0.0492085112863091\\
0.72	3.6	0.0493139648481579	0.0493139648481579\\
0.72	3.8	0.0553588133851848	0.0553588133851848\\
0.72	4	0.0636883742969828	0.0636883742969828\\
0.72	4.2	0.0696559304165179	0.0696559304165179\\
0.72	4.4	0.0698326946018435	0.0698326946018435\\
0.72	4.6	0.0646507980789652	0.0646507980789652\\
0.72	4.8	0.0578786211666241	0.0578786211666241\\
0.72	5	0.0532797521437779	0.0532797521437779\\
0.72	5.2	0.0528963487105456	0.0528963487105456\\
0.72	5.4	0.0566855538937194	0.0566855538937194\\
0.72	5.6	0.0623882621148508	0.0623882621148508\\
0.72	5.8	0.0664904302667936	0.0664904302667936\\
0.72	6	0.0666637843535576	0.0666637843535576\\
0.72	6.2	0.0634670998195235	0.0634670998195235\\
0.72	6.4	0.0591056735208196	0.0591056735208196\\
0.72	6.6	0.0558205814044821	0.0558205814044821\\
0.72	6.8	0.055286169607744	0.055286169607744\\
0.72	7	0.0577793490894527	0.0577793490894527\\
0.72	7.2	0.0616193104279326	0.0616193104279326\\
0.72	7.4	0.0643168314717281	0.0643168314717281\\
0.72	7.6	0.0645638420410172	0.0645638420410172\\
0.72	7.8	0.0626797015885677	0.0626797015885677\\
0.72	8	0.0597950708658895	0.0597950708658895\\
0.72	8.2	0.0574137264093053	0.0574137264093053\\
0.72	8.4	0.0569589047660372	0.0569589047660372\\
0.72	8.6	0.0586282012654993	0.0586282012654993\\
0.72	8.8	0.0611166421795377	0.0611166421795377\\
0.72	9	0.0628688107341819	0.0628688107341819\\
0.72	9.2	0.0632057640867267	0.0632057640867267\\
0.72	9.4	0.062117560921395	0.062117560921395\\
0.72	9.6	0.0601212146882131	0.0601212146882131\\
0.72	9.8	0.0584314958550849	0.0584314958550849\\
0.72	10.8	0.0623654927796737	0.0623654927796737\\
0.72	11.8	0.0595778090043252	0.0595778090043252\\
0.72	12.8	0.0603474329017598	0.0603474329017598\\
0.72	13.8	0.0611355657826769	0.0611355657826769\\
0.72	14.8	0.0598138488705323	0.0598138488705323\\
0.72	15.8	0.060814641669098	0.060814641669098\\
0.72	16.8	0.0604761781997816	0.0604761781997816\\
0.72	17.8	0.0602795641421598	0.0602795641421598\\
0.72	18.8	0.0606822142497729	0.0606822142497729\\
0.72	19.8	0.0603516096651471	0.0603516096651471\\
0.72	20.8	0.0604879791208761	0.0604879791208761\\
0.72	21.8	0.0605190838258974	0.0605190838258974\\
0.72	22.8	0.0604123967620111	0.0604123967620111\\
0.72	23.8	0.0605155459395181	0.0605155459395181\\
0.72	24.8	0.0604611034162175	0.0604611034162175\\
0.72	25.8	0.0604628387694141	0.0604628387694141\\
0.72	26.8	0.0604935559126912	0.0604935559126912\\
0.72	27.8	0.0604540239803422	0.0604540239803422\\
0.72	28.8	0.0604795359497317	0.0604795359497317\\
0.72	29.8	0.0604784129315953	0.0604784129315953\\
0.76	0	0	0\\
0.76	0.2	0.00334072136669232	0.00334072136669232\\
0.76	0.4	0.0175913490621437	0.0175913490621437\\
0.76	0.6	0.0418875738032129	0.0418875738032129\\
0.76	0.8	0.0676699579931583	0.0676699579931583\\
0.76	1	0.0835369008557424	0.0835369008557424\\
0.76	1.2	0.0845048768151047	0.0845048768151047\\
0.76	1.4	0.072610788058316	0.072610788058316\\
0.76	1.6	0.0564342457031161	0.0564342457031161\\
0.76	1.8	0.0464025857917095	0.0464025857917095\\
0.76	2	0.0474821126780347	0.0474821126780347\\
0.76	2.2	0.0583293206291928	0.0583293206291928\\
0.76	2.4	0.0721056720548909	0.0721056720548909\\
0.76	2.6	0.0811845770914483	0.0811845770914483\\
0.76	2.8	0.0811160297777503	0.0811160297777503\\
0.76	3	0.0725992625875511	0.0725992625875511\\
0.76	3.2	0.061351463409788	0.061351463409788\\
0.76	3.4	0.0539929071580656	0.0539929071580656\\
0.76	3.6	0.0540125982955906	0.0540125982955906\\
0.76	3.8	0.0607140324981897	0.0607140324981897\\
0.76	4	0.0697935873852945	0.0697935873852945\\
0.76	4.2	0.076115314600132	0.076115314600132\\
0.76	4.4	0.0763269298134371	0.0763269298134371\\
0.76	4.6	0.0708567071367584	0.0708567071367584\\
0.76	4.8	0.0634783521250644	0.0634783521250644\\
0.76	5	0.0583362111612212	0.0583362111612212\\
0.76	5.2	0.0579924308972797	0.0579924308972797\\
0.76	5.4	0.0621949747177946	0.0621949747177946\\
0.76	5.6	0.0683028036321307	0.0683028036321307\\
0.76	5.8	0.0726654418091365	0.0726654418091365\\
0.76	6	0.0729800916663361	0.0729800916663361\\
0.76	6.2	0.0695653136101173	0.0695653136101173\\
0.76	6.4	0.064718934806407	0.064718934806407\\
0.76	6.6	0.0611291008242426	0.0611291008242426\\
0.76	6.8	0.0606549887001437	0.0606549887001437\\
0.76	7	0.0633525219812489	0.0633525219812489\\
0.76	7.2	0.0674025223643156	0.0674025223643156\\
0.76	7.4	0.0703752861692674	0.0703752861692674\\
0.76	7.6	0.0707374478802302	0.0707374478802302\\
0.76	7.8	0.0686472777591852	0.0686472777591852\\
0.76	8	0.0654283616295231	0.0654283616295231\\
0.76	8.2	0.0629221170346112	0.0629221170346112\\
0.76	8.4	0.0624764211438404	0.0624764211438404\\
0.76	8.6	0.0642080377333148	0.0642080377333148\\
0.76	8.8	0.0668702848892631	0.0668702848892631\\
0.76	9	0.0688657753856976	0.0688657753856976\\
0.76	9.2	0.0692444043033497	0.0692444043033497\\
0.76	9.4	0.0679757407410297	0.0679757407410297\\
0.76	9.6	0.0658218768190255	0.0658218768190255\\
0.76	9.8	0.064067556974482	0.064067556974482\\
0.76	10.8	0.0682788504766296	0.0682788504766296\\
0.76	11.8	0.0652273687340131	0.0652273687340131\\
0.76	12.8	0.0661343834964366	0.0661343834964366\\
0.76	13.8	0.0669374426749377	0.0669374426749377\\
0.76	14.8	0.0655045399145306	0.0655045399145306\\
0.76	15.8	0.0666295133076951	0.0666295133076951\\
0.76	16.8	0.066217182253181	0.066217182253181\\
0.76	17.8	0.0660183814620816	0.0660183814620816\\
0.76	18.8	0.0664770169874328	0.0664770169874328\\
0.76	19.8	0.0660843117706689	0.0660843117706689\\
0.76	20.8	0.0662538578656953	0.0662538578656953\\
0.76	21.8	0.0662922496230342	0.0662922496230342\\
0.76	22.8	0.0661524065499867	0.0661524065499867\\
0.76	23.8	0.06628500028637	0.06628500028637\\
0.76	24.8	0.0662218126877487	0.0662218126877487\\
0.76	25.8	0.06621237915766	0.06621237915766\\
0.76	26.8	0.066261430283506	0.066261430283506\\
0.76	27.8	0.066212811664717	0.066212811664717\\
0.76	28.8	0.0662346721036024	0.0662346721036024\\
0.76	29.8	0.0662426351687949	0.0662426351687949\\
0.8	0	0	0\\
0.8	0.2	0.00393944589011197	0.00393944589011197\\
0.8	0.4	0.0192582848579965	0.0192582848579965\\
0.8	0.6	0.0454179475894104	0.0454179475894104\\
0.8	0.8	0.0734174099608166	0.0734174099608166\\
0.8	1	0.0907608727735499	0.0907608727735499\\
0.8	1.2	0.0916275523642435	0.0916275523642435\\
0.8	1.4	0.0787498287631087	0.0787498287631087\\
0.8	1.6	0.0615272647344892	0.0615272647344892\\
0.8	1.8	0.0506861287760451	0.0506861287760451\\
0.8	2	0.051641943178425	0.051641943178425\\
0.8	2.2	0.0633807409726345	0.0633807409726345\\
0.8	2.4	0.0784148930739824	0.0784148930739824\\
0.8	2.6	0.0881685899055653	0.0881685899055653\\
0.8	2.8	0.0879310923501317	0.0879310923501317\\
0.8	3	0.0788790930033745	0.0788790930033745\\
0.8	3.2	0.066855880654567	0.066855880654567\\
0.8	3.4	0.0587560488903288	0.0587560488903288\\
0.8	3.6	0.0586971670616365	0.0586971670616365\\
0.8	3.8	0.0660614258702883	0.0660614258702883\\
0.8	4	0.0759102540092053	0.0759102540092053\\
0.8	4.2	0.0825762915545012	0.0825762915545012\\
0.8	4.4	0.0828240057721058	0.0828240057721058\\
0.8	4.6	0.0770779778824128	0.0770779778824128\\
0.8	4.8	0.0690761912119262	0.0690761912119262\\
0.8	5	0.0633821462975585	0.0633821462975585\\
0.8	5.2	0.0630798367882868	0.0630798367882868\\
0.8	5.4	0.0677163064352085	0.0677163064352085\\
0.8	5.6	0.0742168131325209	0.0742168131325209\\
0.8	5.8	0.0788394882325838	0.0788394882325838\\
0.8	6	0.0793023972665646	0.0793023972665646\\
0.8	6.2	0.0756748415622401	0.0756748415622401\\
0.8	6.4	0.0703253660734311	0.0703253660734311\\
0.8	6.6	0.0664266317034211	0.0664266317034211\\
0.8	6.8	0.0660239952206613	0.0660239952206613\\
0.8	7	0.0689249896991033	0.0689249896991033\\
0.8	7.2	0.0731840122661312	0.0731840122661312\\
0.8	7.4	0.0764344142901541	0.0764344142901541\\
0.8	7.6	0.0769195407179308	0.0769195407179308\\
0.8	7.8	0.0746145439706375	0.0746145439706375\\
0.8	8	0.0710560634033477	0.0710560634033477\\
0.8	8.2	0.068429695357924	0.068429695357924\\
0.8	8.4	0.0679967293278803	0.0679967293278803\\
0.8	8.6	0.0697833819712525	0.0697833819712525\\
0.8	8.8	0.0726192691208319	0.0726192691208319\\
0.8	9	0.0748699417090077	0.0748699417090077\\
0.8	9.2	0.0752900300439624	0.0752900300439624\\
0.8	9.4	0.0738281119098378	0.0738281119098378\\
0.8	9.6	0.0715205291933101	0.0715205291933101\\
0.8	9.8	0.0697065179204782	0.0697065179204782\\
0.8	10.8	0.0741935663937335	0.0741935663937335\\
0.8	11.8	0.0708774376499054	0.0708774376499054\\
0.8	12.8	0.0719241874092501	0.0719241874092501\\
0.8	13.8	0.0727365165982346	0.0727365165982346\\
0.8	14.8	0.071193949856139	0.071193949856139\\
0.8	15.8	0.0724458191640853	0.0724458191640853\\
0.8	16.8	0.0719561468998198	0.0719561468998198\\
0.8	17.8	0.0717571950943804	0.0717571950943804\\
0.8	18.8	0.0722725533504816	0.0722725533504816\\
0.8	19.8	0.0718157026151324	0.0718157026151324\\
0.8	20.8	0.0720225585304006	0.0720225585304006\\
0.8	21.8	0.0720663362566246	0.0720663362566246\\
0.8	22.8	0.071890926364413	0.071890926364413\\
0.8	23.8	0.0720555850492532	0.0720555850492532\\
0.8	24.8	0.071980404617738	0.071980404617738\\
0.8	25.8	0.0719614241894476	0.0719614241894476\\
0.8	26.8	0.0720306476382932	0.0720306476382932\\
0.8	27.8	0.0719693657915799	0.0719693657915799\\
0.8	28.8	0.0719909200628381	0.0719909200628381\\
0.8	29.8	0.0720086145567171	0.0720086145567171\\
0.84	0	0	0\\
0.84	0.2	0.00451850955802005	0.00451850955802005\\
0.84	0.4	0.0208869304645523	0.0208869304645523\\
0.84	0.6	0.0489614423489433	0.0489614423489433\\
0.84	0.8	0.0791612972389966	0.0791612972389966\\
0.84	1	0.0980076351885698	0.0980076351885698\\
0.84	1.2	0.0987571874292196	0.0987571874292196\\
0.84	1.4	0.0848781894753608	0.0848781894753608\\
0.84	1.6	0.0666338703639497	0.0666338703639497\\
0.84	1.8	0.0549405482811904	0.0549405482811904\\
0.84	2	0.0557860514533898	0.0557860514533898\\
0.84	2.2	0.0684225009037351	0.0684225009037351\\
0.84	2.4	0.0847459695298842	0.0847459695298842\\
0.84	2.6	0.0951673100062066	0.0951673100062066\\
0.84	2.8	0.0947417658020176	0.0947417658020176\\
0.84	3	0.0851564910473579	0.0851564910473579\\
0.84	3.2	0.072362898819451	0.072362898819451\\
0.84	3.4	0.0635093750166142	0.0635093750166142\\
0.84	3.6	0.0633716831539817	0.0633716831539817\\
0.84	3.8	0.0714157143159882	0.0714157143159882\\
0.84	4	0.0820377029664727	0.0820377029664727\\
0.84	4.2	0.0890452410265199	0.0890452410265199\\
0.84	4.4	0.0893210898208588	0.0893210898208588\\
0.84	4.6	0.0833086796735928	0.0833086796735928\\
0.84	4.8	0.0746713031648652	0.0746713031648652\\
0.84	5	0.0684191992352449	0.0684191992352449\\
0.84	5.2	0.0681610325103281	0.0681610325103281\\
0.84	5.4	0.0732414354971188	0.0732414354971188\\
0.84	5.6	0.0801296132820899	0.0801296132820899\\
0.84	5.8	0.0850147770496876	0.0850147770496876\\
0.84	6	0.0856313786235363	0.0856313786235363\\
0.84	6.2	0.0817906273885636	0.0817906273885636\\
0.84	6.4	0.0759221379874282	0.0759221379874282\\
0.84	6.6	0.0717171209110978	0.0717171209110978\\
0.84	6.8	0.0713943213759618	0.0713943213759618\\
0.84	7	0.0744986290123102	0.0744986290123102\\
0.84	7.2	0.0789634050115268	0.0789634050115268\\
0.84	7.4	0.0824938658376103	0.0824938658376103\\
0.84	7.6	0.0831094921400987	0.0831094921400987\\
0.84	7.8	0.0805786208959524	0.0805786208959524\\
0.84	8	0.076680916381181	0.076680916381181\\
0.84	8.2	0.0739325937638401	0.0739325937638401\\
0.84	8.4	0.0735229235786012	0.0735229235786012\\
0.84	8.6	0.0753545963094351	0.0753545963094351\\
0.84	8.8	0.0783679391034376	0.0783679391034376\\
0.84	9	0.080877278587618	0.080877278587618\\
0.84	9.2	0.0813404392237855	0.0813404392237855\\
0.84	9.4	0.0796797867846198	0.0796797867846198\\
0.84	9.6	0.077219312675556	0.077219312675556\\
0.84	9.8	0.0753504344557247	0.0753504344557247\\
0.84	10.8	0.080106143283253	0.080106143283253\\
0.84	11.8	0.0765245592541166	0.0765245592541166\\
0.84	12.8	0.0777165007221582	0.0777165007221582\\
0.84	13.8	0.078533284468667	0.078533284468667\\
0.84	14.8	0.0768830744272573	0.0768830744272573\\
0.84	15.8	0.0782654900391182	0.0782654900391182\\
0.84	16.8	0.0776934642886973	0.0776934642886973\\
0.84	17.8	0.0774969309920627	0.0774969309920627\\
0.84	18.8	0.0780697536410632	0.0780697536410632\\
0.84	19.8	0.077543999187592	0.077543999187592\\
0.84	20.8	0.0777907674716472	0.0777907674716472\\
0.84	21.8	0.0778406158475271	0.0778406158475271\\
0.84	22.8	0.0776295282246997	0.0776295282246997\\
0.84	23.8	0.0778277638295169	0.0778277638295169\\
0.84	24.8	0.0777384275611543	0.0777384275611543\\
0.84	25.8	0.0777100845011711	0.0777100845011711\\
0.84	26.8	0.0778002794317646	0.0778002794317646\\
0.84	27.8	0.0777261381188264	0.0777261381188264\\
0.84	28.8	0.0777477555879627	0.0777477555879627\\
0.84	29.8	0.0777738870996855	0.0777738870996855\\
0.88	0	0	0\\
0.88	0.2	0.00509678865473099	0.00509678865473099\\
0.88	0.4	0.0225090812821916	0.0225090812821916\\
0.88	0.6	0.0525138271245105	0.0525138271245105\\
0.88	0.8	0.0849114521185452	0.0849114521185452\\
0.88	1	0.105266689562882	0.105266689562882\\
0.88	1.2	0.105896070775922	0.105896070775922\\
0.88	1.4	0.0909953654480201	0.0909953654480201\\
0.88	1.6	0.0717504056770284	0.0717504056770284\\
0.88	1.8	0.0591790441853012	0.0591790441853012\\
0.88	2	0.0599211622030695	0.0599211622030695\\
0.88	2.2	0.0734545176251678	0.0734545176251678\\
0.88	2.4	0.091088852546126	0.091088852546126\\
0.88	2.6	0.102172634259058	0.102172634259058\\
0.88	2.8	0.101548945605656	0.101548945605656\\
0.88	3	0.0914406514030736	0.0914406514030736\\
0.88	3.2	0.0778789151506656	0.0778789151506656\\
0.88	3.4	0.0682610058251879	0.0682610058251879\\
0.88	3.6	0.0680308412748127	0.0680308412748127\\
0.88	3.8	0.0767674422982971	0.0767674422982971\\
0.88	4	0.0881717967939683	0.0881717967939683\\
0.88	4.2	0.0955228592878122	0.0955228592878122\\
0.88	4.4	0.0958127930300276	0.0958127930300276\\
0.88	4.6	0.089545522954224	0.089545522954224\\
0.88	4.8	0.0802593589282959	0.0802593589282959\\
0.88	5	0.0734539660283486	0.0734539660283486\\
0.88	5.2	0.0732357414360021	0.0732357414360021\\
0.88	5.4	0.0787711619555496	0.0787711619555496\\
0.88	5.6	0.0860425621022403	0.0860425621022403\\
0.88	5.8	0.0911876514387552	0.0911876514387552\\
0.88	6	0.0919638412881859	0.0919638412881859\\
0.88	6.2	0.0879085904491101	0.0879085904491101\\
0.88	6.4	0.0815153184381169	0.0815153184381169\\
0.88	6.6	0.0770031784955142	0.0770031784955142\\
0.88	6.8	0.076769405729545	0.076769405729545\\
0.88	7	0.0800717891409134	0.0800717891409134\\
0.88	7.2	0.0847415216230666	0.0847415216230666\\
0.88	7.4	0.0885480910985302	0.0885480910985302\\
0.88	7.6	0.0893103290054357	0.0893103290054357\\
0.88	7.8	0.0865448755009717	0.0865448755009717\\
0.88	8	0.0823060898128603	0.0823060898128603\\
0.88	8.2	0.0794319237099252	0.0794319237099252\\
0.88	8.4	0.0790527375658805	0.0790527375658805\\
0.88	8.6	0.0809236595450645	0.0809236595450645\\
0.88	8.8	0.0841142137422852	0.0841142137422852\\
0.88	9	0.0868859141006407	0.0868859141006407\\
0.88	9.2	0.0873927606131416	0.0873927606131416\\
0.88	9.4	0.0855319145718659	0.0855319145718659\\
0.88	9.6	0.0829126157204334	0.0829126157204334\\
0.88	9.8	0.0809972033183334	0.0809972033183334\\
0.88	10.8	0.0860152576516867	0.0860152576516867\\
0.88	11.8	0.082167579681988	0.082167579681988\\
0.88	12.8	0.0835134855771066	0.0835134855771066\\
0.88	13.8	0.0843296754112036	0.0843296754112036\\
0.88	14.8	0.0825699389493748	0.0825699389493748\\
0.88	15.8	0.0840890311987054	0.0840890311987054\\
0.88	16.8	0.0834298171165413	0.0834298171165413\\
0.88	17.8	0.0832350878823432	0.0832350878823432\\
0.88	18.8	0.0838717026801988	0.0838717026801988\\
0.88	19.8	0.0832705063511896	0.0832705063511896\\
0.88	20.8	0.0835553927611082	0.0835553927611082\\
0.88	21.8	0.0836158103082793	0.0836158103082793\\
0.88	22.8	0.0833657489522848	0.0833657489522848\\
0.88	23.8	0.0836003861969109	0.0836003861969109\\
0.88	24.8	0.0835006746825279	0.0835006746825279\\
0.88	25.8	0.0834589878227606	0.0834589878227606\\
0.88	26.8	0.0835695496327636	0.0835695496327636\\
0.88	27.8	0.0834831729347854	0.0834831729347854\\
0.88	28.8	0.0835023511570587	0.0835023511570587\\
0.88	29.8	0.0835380841840648	0.0835380841840648\\
0.92	0	0	0\\
0.92	0.2	0.00568798912615973	0.00568798912615973\\
0.92	0.4	0.024140682702132	0.024140682702132\\
0.92	0.6	0.0560867061900168	0.0560867061900168\\
0.92	0.8	0.0906531149506886	0.0906531149506886\\
0.92	1	0.11254243332834	0.11254243332834\\
0.92	1.2	0.113035924062381	0.113035924062381\\
0.92	1.4	0.0971137047114325	0.0971137047114325\\
0.92	1.6	0.0768767809254062	0.0768767809254062\\
0.92	1.8	0.063403946698772	0.063403946698772\\
0.92	2	0.0640455573455165	0.0640455573455165\\
0.92	2.2	0.0784753354024424	0.0784753354024424\\
0.92	2.4	0.0974399963221412	0.0974399963221412\\
0.92	2.6	0.109180523246149	0.109180523246149\\
0.92	2.8	0.108360889151404	0.108360889151404\\
0.92	3	0.0977197909498883	0.0977197909498883\\
0.92	3.2	0.0834061405808799	0.0834061405808799\\
0.92	3.4	0.0730048176087659	0.0730048176087659\\
0.92	3.6	0.0726900414764507	0.0726900414764507\\
0.92	3.8	0.0821159497749867	0.0821159497749867\\
0.92	4	0.0943090881086513	0.0943090881086513\\
0.92	4.2	0.102005488676288	0.102005488676288\\
0.92	4.4	0.102301827268117	0.102301827268117\\
0.92	4.6	0.0957896101968148	0.0957896101968148\\
0.92	4.8	0.0858432923892265	0.0858432923892265\\
0.92	5	0.0784854604476075	0.0784854604476075\\
0.92	5.2	0.0782999035904682	0.0782999035904682\\
0.92	5.4	0.0843033587779299	0.0843033587779299\\
0.92	5.6	0.0919508747603896	0.0919508747603896\\
0.92	5.8	0.0973653991734809	0.0973653991734809\\
0.92	6	0.0982983924214151	0.0982983924214151\\
0.92	6.2	0.0940306897894114	0.0940306897894114\\
0.92	6.4	0.0871091104018191	0.0871091104018191\\
0.92	6.6	0.0822809762866017	0.0822809762866017\\
0.92	6.8	0.0821469526396459	0.0821469526396459\\
0.92	7	0.0856432521753835	0.0856432521753835\\
0.92	7.2	0.0905228154748879	0.0905228154748879\\
0.92	7.4	0.0946002361715483	0.0946002361715483\\
0.92	7.6	0.0955186532328956	0.0955186532328956\\
0.92	7.8	0.0925118548196409	0.0925118548196409\\
0.92	8	0.0879310676112494	0.0879310676112494\\
0.92	8.2	0.0849292897069697	0.0849292897069697\\
0.92	8.4	0.0845828121700522	0.0845828121700522\\
0.92	8.6	0.0864918241222808	0.0864918241222808\\
0.92	8.8	0.089856409835613	0.089856409835613\\
0.92	9	0.0928972073793451	0.0928972073793451\\
0.92	9.2	0.0934463659133763	0.0934463659133763\\
0.92	9.4	0.0913854418157865	0.0913854418157865\\
0.92	9.6	0.0886033196700672	0.0886033196700672\\
0.92	9.8	0.0866437701823655	0.0866437701823655\\
0.92	10.8	0.0919259286066251	0.0919259286066251\\
0.92	11.8	0.0878096838305653	0.0878096838305653\\
0.92	12.8	0.0893132880580528	0.0893132880580528\\
0.92	13.8	0.09012388405343	0.09012388405343\\
0.92	14.8	0.0882528944210365	0.0882528944210365\\
0.92	15.8	0.0899170379038105	0.0899170379038105\\
0.92	16.8	0.0891672702496848	0.0891672702496848\\
0.92	17.8	0.0889709882703503	0.0889709882703503\\
0.92	18.8	0.0896752701271211	0.0896752701271211\\
0.92	19.8	0.0889956657315194	0.0889956657315194\\
0.92	20.8	0.0893185592561206	0.0893185592561206\\
0.92	21.8	0.0893933398895805	0.0893933398895805\\
0.92	22.8	0.0891015416596522	0.0891015416596522\\
0.92	23.8	0.089371446824309	0.089371446824309\\
0.92	24.8	0.0892648466882565	0.0892648466882565\\
0.92	25.8	0.089208101615464	0.089208101615464\\
0.92	26.8	0.089337338546915	0.089337338546915\\
0.92	27.8	0.0892416161882637	0.0892416161882637\\
0.92	28.8	0.089255992443353	0.089255992443353\\
0.92	29.8	0.0893010813644691	0.0893010813644691\\
0.96	0	0	0\\
0.96	0.2	0.00632569787783255	0.00632569787783255\\
0.96	0.4	0.0257893373898905	0.0257893373898905\\
0.96	0.6	0.0596748120404582	0.0596748120404582\\
0.96	0.8	0.0963921544423664	0.0963921544423664\\
0.96	1	0.119825280581031	0.119825280581031\\
0.96	1.2	0.1201797825912	0.1201797825912\\
0.96	1.4	0.103223770364805	0.103223770364805\\
0.96	1.6	0.0819985433343793	0.0819985433343793\\
0.96	1.8	0.0676212437218667	0.0676212437218667\\
0.96	2	0.0681660323150362	0.0681660323150362\\
0.96	2.2	0.0834846769832388	0.0834846769832388\\
0.96	2.4	0.103796416372378	0.103796416372378\\
0.96	2.6	0.116187399071362	0.116187399071362\\
0.96	2.8	0.115171840400725	0.115171840400725\\
0.96	3	0.103993146669815	0.103993146669815\\
0.96	3.2	0.0889342775783737	0.0889342775783737\\
0.96	3.4	0.0777493034319728	0.0777493034319728\\
0.96	3.6	0.0773520800839627	0.0773520800839627\\
0.96	3.8	0.0874642961845446	0.0874642961845446\\
0.96	4	0.100450856339748	0.100450856339748\\
0.96	4.2	0.108487483115215	0.108487483115215\\
0.96	4.4	0.108790967987981	0.108790967987981\\
0.96	4.6	0.102038794321001	0.102038794321001\\
0.96	4.8	0.0914252554707429	0.0914252554707429\\
0.96	5	0.0835197662026222	0.0835197662026222\\
0.96	5.2	0.083361205880923	0.083361205880923\\
0.96	5.4	0.0898413348201508	0.0898413348201508\\
0.96	5.6	0.0978606395026656	0.0978606395026656\\
0.96	5.8	0.103542419373721	0.103542419373721\\
0.96	6	0.104628892203264	0.104628892203264\\
0.96	6.2	0.100156770743474	0.100156770743474\\
0.96	6.4	0.0927006860307154	0.0927006860307154\\
0.96	6.6	0.0875561981399306	0.0875561981399306\\
0.96	6.8	0.0875195227792081	0.0875195227792081\\
0.96	7	0.0912174078353235	0.0912174078353235\\
0.96	7.2	0.0963053958777719	0.0963053958777719\\
0.96	7.4	0.100649783219112	0.100649783219112\\
0.96	7.6	0.101727540139417	0.101727540139417\\
0.96	7.8	0.0984762827231343	0.0984762827231343\\
0.96	8	0.0935577172810013	0.0935577172810013\\
0.96	8.2	0.0904280426437252	0.0904280426437252\\
0.96	8.4	0.090117458638811	0.090117458638811\\
0.96	8.6	0.0920570006191728	0.0920570006191728\\
0.96	8.8	0.0955989679519202	0.0955989679519202\\
0.96	9	0.0989049697631035	0.0989049697631035\\
0.96	9.2	0.0995027114090551	0.0995027114090551\\
0.96	9.4	0.097236363741568	0.097236363741568\\
0.96	9.6	0.0942912952485977	0.0942912952485977\\
0.96	9.8	0.0922930109509115	0.0922930109509115\\
0.96	10.8	0.0978387779157273	0.0978387779157273\\
0.96	11.8	0.0934526786923837	0.0934526786923837\\
0.96	12.8	0.0951143939438131	0.0951143939438131\\
0.96	13.8	0.0959178571891572	0.0959178571891572\\
0.96	14.8	0.0939327863824954	0.0939327863824954\\
0.96	15.8	0.0957442793083394	0.0957442793083394\\
0.96	16.8	0.0949051715745609	0.0949051715745609\\
0.96	17.8	0.0947053251660686	0.0947053251660686\\
0.96	18.8	0.0954801958073419	0.0954801958073419\\
0.96	19.8	0.0947218675795675	0.0947218675795675\\
0.96	20.8	0.0950809288145692	0.0950809288145692\\
0.96	21.8	0.0951727696820441	0.0951727696820441\\
0.96	22.8	0.0948381884919971	0.0948381884919971\\
0.96	23.8	0.0951414836372752	0.0951414836372752\\
0.96	24.8	0.0950284665711807	0.0950284665711807\\
0.96	25.8	0.0949557760869708	0.0949557760869708\\
0.96	26.8	0.0951039613808859	0.0951039613808859\\
0.96	27.8	0.0950008196122714	0.0950008196122714\\
0.96	28.8	0.0950106328165335	0.0950106328165335\\
0.96	29.8	0.0950644075420184	0.0950644075420184\\
1	0	0	0\\
1	0.2	0.00696199650899859	0.00696199650899859\\
1	0.4	0.027470697980899	0.027470697980899\\
1	0.6	0.0632873350125592	0.0632873350125592\\
1	0.8	0.102158221904787	0.102158221904787\\
1	1	0.127120210832105	0.127120210832105\\
1	1.2	0.127330255530245	0.127330255530245\\
1	1.4	0.109320537384925	0.109320537384925\\
1	1.6	0.0871223588898182	0.0871223588898182\\
1	1.8	0.0718242304670738	0.0718242304670738\\
1	2	0.0722863115301099	0.0722863115301099\\
1	2.2	0.0884863412532708	0.0884863412532708\\
1	2.4	0.110147020784837	0.110147020784837\\
1	2.6	0.123192808083676	0.123192808083676\\
1	2.8	0.121976647995925	0.121976647995925\\
1	3	0.110262052458266	0.110262052458266\\
1	3.2	0.09445635081476	0.09445635081476\\
1	3.4	0.0824907804429768	0.0824907804429768\\
1	3.6	0.0820105683768864	0.0820105683768864\\
1	3.8	0.0928193879209667	0.0928193879209667\\
1	4	0.106592527799392	0.106592527799392\\
1	4.2	0.114976565311433	0.114976565311433\\
1	4.4	0.115282646591718	0.115282646591718\\
1	4.6	0.108287874643353	0.108287874643353\\
1	4.8	0.0970065763847513	0.0970065763847513\\
1	5	0.0885502207220847	0.0885502207220847\\
1	5.2	0.0884264633059922	0.0884264633059922\\
1	5.4	0.0953847112250754	0.0953847112250754\\
1	5.6	0.103773992581721	0.103773992581721\\
1	5.8	0.109720048361256	0.109720048361256\\
1	6	0.110953778235651	0.110953778235651\\
1	6.2	0.106284299845946	0.106284299845946\\
1	6.4	0.0982912920368246	0.0982912920368246\\
1	6.6	0.0928328690493069	0.0928328690493069\\
1	6.8	0.0928890702837829	0.0928890702837829\\
1	7	0.0967945694705577	0.0967945694705577\\
1	7.2	0.102084168275584	0.102084168275584\\
1	7.4	0.106699065324228	0.106699065324228\\
1	7.6	0.10793509505969	0.10793509505969\\
1	7.8	0.104439340725012	0.104439340725012\\
1	8	0.0991879813123641	0.0991879813123641\\
1	8.2	0.095923865508085	0.095923865508085\\
1	8.4	0.0956542723394856	0.0956542723394856\\
1	8.6	0.0976167934458698	0.0976167934458698\\
1	8.8	0.101344389373107	0.101344389373107\\
1	9	0.10491297885215	0.10491297885215\\
1	9.2	0.105563221825632	0.105563221825632\\
1	9.4	0.103085468667604	0.103085468667604\\
1	9.6	0.0999769830486741	0.0999769830486741\\
1	9.8	0.0979421499050371	0.0979421499050371\\
1	10.8	0.103749930824724	0.103749930824724\\
1	11.8	0.0990945146504641	0.0990945146504641\\
1	12.8	0.100917918915738	0.100917918915738\\
1	13.8	0.101714868450418	0.101714868450418\\
1	14.8	0.0996123597299564	0.0996123597299564\\
1	15.8	0.101568439992619	0.101568439992619\\
1	16.8	0.100640204762385	0.100640204762385\\
1	17.8	0.100440105389167	0.100440105389167\\
1	18.8	0.101286947937527	0.101286947937527\\
1	19.8	0.100450346636497	0.100450346636497\\
1	20.8	0.100843272757399	0.100843272757399\\
1	21.8	0.100950531261529	0.100950531261529\\
1	22.8	0.100575417506006	0.100575417506006\\
1	23.8	0.100911666845028	0.100911666845028\\
1	24.8	0.100791948899297	0.100791948899297\\
1	25.8	0.100703468618848	0.100703468618848\\
1	26.8	0.100869284328177	0.100869284328177\\
1	27.8	0.100759448967061	0.100759448967061\\
1	28.8	0.100765728538294	0.100765728538294\\
1	29.8	0.100828446623042	0.100828446623042\\
};
\addplot3 [color=black,solid,line width=1.5pt]
 table[row sep=crcr] {%
0	30	0\\
0.02	30	0\\
0.04	30	0\\
0.06	30	0\\
0.08	30	0\\
0.1	30	0\\
0.12	30	0\\
0.14	30	0\\
0.16	30	0\\
0.18	30	0\\
0.2	30	0\\
0.22	30	0.00014348\\
0.24	30	0.000573919999999999\\
0.26	30	0.00129132\\
0.28	30	0.00229568\\
0.3	30	0.003587\\
0.32	30	0.00516528\\
0.34	30	0.00703052\\
0.36	30	0.00918272\\
0.38	30	0.01162188\\
0.4	30	0.014348\\
0.42	30	0.01722\\
0.44	30	0.020092\\
0.46	30	0.022964\\
0.48	30	0.025836\\
0.5	30	0.028708\\
0.52	30	0.03158\\
0.54	30	0.034452\\
0.56	30	0.037324\\
0.58	30	0.040196\\
0.6	30	0.043068\\
0.62	30	0.04594\\
0.64	30	0.048812\\
0.66	30	0.051684\\
0.68	30	0.054556\\
0.7	30	0.057428\\
0.72	30	0.0603\\
0.74	30	0.063172\\
0.76	30	0.066044\\
0.78	30	0.068916\\
0.8	30	0.071788\\
0.82	30	0.07466\\
0.84	30	0.077532\\
0.86	30	0.080404\\
0.88	30	0.083276\\
0.9	30	0.086148\\
0.92	30	0.08902\\
0.94	30	0.091892\\
0.96	30	0.094764\\
0.98	30	0.097636\\
1	30	0.100508\\
};
\addplot3 [color=black,solid,line width=1.5pt]
 table[row sep=crcr] {%
0	30	0\\
0.02	30	0\\
0.04	30	0\\
0.06	30	0\\
0.08	30	0\\
0.1	30	0\\
0.12	30	0\\
0.14	30	0\\
0.16	30	0\\
0.18	30	0\\
0.2	30	0\\
0.22	30	0.00014348\\
0.24	30	0.000573919999999999\\
0.26	30	0.00129132\\
0.28	30	0.00229568\\
0.3	30	0.003587\\
0.32	30	0.00516528\\
0.34	30	0.00703052\\
0.36	30	0.00918272\\
0.38	30	0.01162188\\
0.4	30	0.014348\\
0.42	30	0.01722\\
0.44	30	0.020092\\
0.46	30	0.022964\\
0.48	30	0.025836\\
0.5	30	0.028708\\
0.52	30	0.03158\\
0.54	30	0.034452\\
0.56	30	0.037324\\
0.58	30	0.040196\\
0.6	30	0.043068\\
0.62	30	0.04594\\
0.64	30	0.048812\\
0.66	30	0.051684\\
0.68	30	0.054556\\
0.7	30	0.057428\\
0.72	30	0.0603\\
0.74	30	0.063172\\
0.76	30	0.066044\\
0.78	30	0.068916\\
0.8	30	0.071788\\
0.82	30	0.07466\\
0.84	30	0.077532\\
0.86	30	0.080404\\
0.88	30	0.083276\\
0.9	30	0.086148\\
0.92	30	0.08902\\
0.94	30	0.091892\\
0.96	30	0.094764\\
0.98	30	0.097636\\
1	30	0.100508\\
};

 \node[right, align=left, text=black]
at (axis cs:0.38,30,0.08) {$w^{d}$};

\addplot3 [color=black,solid,line width=1.5pt]
 table[row sep=crcr] {%
0	0	0\\
0.02	0	0\\
0.04	0	0\\
0.06	0	0\\
0.08	0	0\\
0.1	0	0\\
0.12	0	0\\
0.14	0	0\\
0.16	0	0\\
0.18	0	0\\
0.2	0	0\\
0.22	0	0\\
0.24	0	0\\
0.26	0	0\\
0.28	0	0\\
0.3	0	0\\
0.32	0	0\\
0.34	0	0\\
0.36	0	0\\
0.38	0	0\\
0.4	0	0\\
0.42	0	0\\
0.44	0	0\\
0.46	0	0\\
0.48	0	0\\
0.5	0	0\\
0.52	0	0\\
0.54	0	0\\
0.56	0	0\\
0.58	0	0\\
0.6	0	0\\
0.62	0	0\\
0.64	0	0\\
0.66	0	0\\
0.68	0	0\\
0.7	0	0\\
0.72	0	0\\
0.74	0	0\\
0.76	0	0\\
0.78	0	0\\
0.8	0	0\\
0.82	0	0\\
0.84	0	0\\
0.86	0	0\\
0.88	0	0\\
0.9	0	0\\
0.92	0	0\\
0.94	0	0\\
0.96	0	0\\
0.98	0	0\\
1	0	0\\
};

 \node[right, align=left, text=black]
at (axis cs:0.3,0,-0.01) {$w(z^1,0)$};


 \end{axis}
\end{tikzpicture}%
